One-dimensional topological theories with defects: the linear case

The paper studies the Karoubi envelope of a one-dimensional topological theory with defects and inner endpoints, defined over a field. It turns out that the Karoubi envelope is determined by a symmetric Frobenius algebra K associated to the theory. The Karoubi envelope is then equivalent to the quotient of the Frobenius-Brauer category of K modulo the ideal of negligible morphisms. Symmetric Frobenius algebras, such as K, describe two-dimensional TQFTs for the category of thin flat surfaces, and elements of the algebra can be turned into defects on the side boundaries of these surfaces. We also explain how to couple K to the universal construction restricted to closed surfaces to define a topological theory of open-closed two-dimensional cobordisms which is usually not an open-closed 2D TQFT.

==> A1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (9,4);

\draw[thick,fill, gray!8] (1,3) arc (0:360:0.5);
\draw[thick,fill,gray!8] (0,3) rectangle (1,4);
\draw[thick] (0,3) arc (180:360:0.5);
\draw[thick] (0,3) -- (0,4);
\draw[thick] (1,3) -- (1,4);
\draw[thick] (0,4) -- (1,4);

\draw[thick,fill,gray!35] (2,4) rectangle (3,2.5);
\draw[thick,fill,gray!35] (2.75,1.75) ellipse (1.5 and 1.65);

\draw[thick,fill,gray!35] (3,2.60) -- (7.20,-1) -- (6,-1) -- (3,1.35) -- (3.25,2);

\draw[line width = 0.46cm,gray!35] (3.2,1.85) -- (6.2,-0.6);

\draw[thick,fill,gray!35] (2,1) -- (3,1) -- (3,-1) -- (2,-1) -- (2,1);


\draw[line width=0.2cm,gray!35] (2.75,-1) .. controls (3.0,1.1) and (5,0.8) .. (6.25,-0.8);

\draw[line width = 0.65cm, gray!55] (8.5,-1) arc (0:180:2);


\draw[thick,white,fill] (2.75,1.85) ellipse (0.5 and 0.92); 

\draw[line width = 0.62cm, gray!70] (0.5,-0.5) .. controls (1,4.0) and (3,0.0) .. (4.45,3.7);
\draw[thick,fill,gray!70] (0,-1) -- (0.1,-0.25) --  (1,-0.25) -- (1,-1) -- (0,-1);
\draw[thick,gray!70] (1.3,0.8) .. controls (1.5,1.45) and (2,1.45) .. (2.25,1.45);
\draw[thick,gray!70] (1.3,0.8) .. controls (1.5,1.40) and (2,1.40) .. (2.25,1.45);
\draw[thick,gray!70] (1.3,0.8) .. controls (1.5,1.35) and (2,1.35) .. (2.25,1.45);

\draw[thick,gray!70] (0.55,1.5) .. controls (0.75,2) and (1,2.15) .. (1.25,2.25);

\draw[thick,fill,gray!70] (4,3.28) -- (4,4) -- (5,4) -- (4.90,3.5) -- (4,3.28); 

\draw[thick,gray!70] (-0.03,-1) -- (0.1,0);

\draw[thick] (2,4) -- (3,4);
\draw[thick] (2,4) -- (2,3.20);
\draw[thick] (3,4) -- (3,3.4);

\draw[thick] (-0.05,-1) .. controls (0.38,4.98) and (3.0,0.35) .. (4.0,4);


\draw[thick] (4,4) -- (5.05,4);
\draw[thick] (-0.05,-1) -- (1,-1);

\draw[thick] (1,-1) .. controls (1.15,3.60) and (3.5,-0.85) .. (5.05,4);

\draw[thick] (2.75,1.85) ellipse (0.5 and 0.92);

\draw[thick] (9,-1) arc (0:180:2.5);
\draw[thick] (8,-1) arc (0:180:1.5);

\draw[thick] (8,-1) -- (9,-1);
\draw[thick] (4,-1) -- (5,-1);

\draw[thick] (2,-1) -- (3,-1);
\draw[thick] (6,-1) -- (7.25,-1);

\draw[thick] (3.0,3.4) .. controls (3.6,3.4) and (4.1,2.8) .. (4.3,1.5);

\draw[thick] (4.3,1.5) -- (7.25,-1);

\draw[thick] (2,0.25) .. controls (1,0.9) and (1,2.5) .. (2,3.20);

\draw[thick] (2,-1) -- (2,0.25);

\draw[thick] (3,-1) .. controls (3.01,-0.8) and (3.03,-0.7) ..  (3.04,-0.45);

\draw[thick] (3.04,-0.45) .. controls (3.5,0.40) and (4,0.5) .. (4.5,0.25);

\draw[thick] (4.5,0.25) -- (6,-1);

\end{scope}


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (9,4);

\draw[thick,fill, gray!8] (1,3) arc (0:360:0.5);
\draw[thick,fill,gray!8] (0,3) rectangle (1,4);
\draw[thick] (0,3) arc (180:360:0.5);
\draw[thick] (0,3) -- (0,4);
\draw[thick] (1,3) -- (1,4);
\draw[thick] (0,4) -- (1,4);

\draw[line width = 0.65cm, gray!55] (8.5,-1) arc (0:180:2);

\draw[thick,fill,gray!35] (2,4) rectangle (3,2.5);
\draw[thick,fill,gray!35] (2.75,1.75) ellipse (1.5 and 1.65);

\draw[thick,fill,gray!35] (3,2.60) -- (7.20,-1) -- (6,-1) -- (3,1.48) -- (3.25,2);
\draw[thick,fill,gray!35] (3.5,0.5) rectangle (4.5,1);

\draw[line width = 0.46cm,gray!35] (3.2,1.85) -- (6.2,-0.6);

\draw[thick,fill,gray!35] (2,1) -- (3,1) -- (3,-1) -- (2,-1) -- (2,1);

\draw[line width=0.2cm,gray!35] (2.75,-1) .. controls (3.0,1.1) and (5,0.8) .. (6.25,-0.8);

\draw[thick,white,fill] (2.75,1.85) ellipse (0.5 and 0.9); 
\draw[thick] (2.75,1.85) ellipse (0.5 and 0.95);

\draw[thick] (3.0,3.4) .. controls (3.6,3.4) and (4.1,2.8) .. (4.3,1.5);
\draw[thick] (2,0.25) .. controls (1,0.9) and (1,2.5) .. (2,3.20);

\draw[line width = 0.62cm, gray!70] (0.5,-0.5) .. controls (1,4.0) and (3,0.0) .. (4.45,3.7);
\draw[thick,fill,gray!70] (0,-1) -- (0.1,-0.25) --  (1,-0.25) -- (1,-1) -- (0,-1);
\draw[thick,gray!70] (1.3,0.8) .. controls (1.5,1.45) and (2,1.45) .. (2.25,1.45);
\draw[thick,gray!70] (1.3,0.8) .. controls (1.5,1.40) and (2,1.40) .. (2.25,1.45);
\draw[thick,gray!70] (1.3,0.8) .. controls (1.5,1.35) and (2,1.35) .. (2.25,1.45);

\draw[thick,gray!70] (0.55,1.5) .. controls (0.75,2) and (1,2.15) .. (1.25,2.25);

\draw[thick,fill,gray!70] (4,3.28) -- (4,4) -- (5,4) -- (4.90,3.5) -- (4,3.28); 

\draw[thick,gray!70] (-0.03,-1) -- (0.1,0);


\draw[thick] (2,4) -- (3,4);
\draw[thick] (2,4) -- (2,3.20);
\draw[thick] (3,4) -- (3,3.4);

\draw[thick] (-0.05,-1) .. controls (0.38,4.98) and (3.0,0.35) .. (4.0,4);

\draw[thick] (4,4) -- (5.05,4);
\draw[thick] (-0.05,-1) -- (1,-1);

\draw[thick] (1,-1) .. controls (1.15,3.60) and (3.5,-0.85) .. (5.05,4);

 

\draw[thick] (9,-1) arc (0:128:2.5);
\draw[thick] (8,-1) arc (0:120:1.5);

\draw[thick] (4,-1) arc (-180:-211:2.5);
\draw[thick] (5,-1) arc (-180:-208:1.5);



\draw[thick] (8,-1) -- (9,-1);
\draw[thick] (4,-1) -- (5,-1);

\draw[thick] (2,-1) -- (3,-1);
\draw[thick] (6,-1) -- (7.25,-1);

\draw[thick] (4.3,1.5) -- (7.25,-1);

\draw[thick] (2,-1) -- (2,0.25);

\draw[thick] (3,-1) .. controls (3.01,-0.8) and (3.03,-0.7) ..  (3.04,-0.45);

\draw[thick] (3.04,-0.45) .. controls (3.5,0.40) and (4,0.5) .. (4.5,0.25);

\draw[thick] (4.5,0.25) -- (6,-1);

\end{scope}



\end{tikzpicture}
    \caption{Left: a thin flat surface for a morphism $5\to 3$ in $\TCobt$. Right: Same morphism represented by a thin flat surface embedded in $\R^2\times [0,1]$. Different connected components of a surface are shaded in different ways to make it easier to discern overlapping regions.}
    \label{A1}
\end{figure}

==> A2.X.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width=0.25cm,gray!35] (3.82,2) arc (0:180:1.82);
\draw[line width=0.25cm,gray!35] (3.6,2) arc (0:180:1.6);
\draw[line width=0.25cm,gray!35] (3.4,2) arc (0:180:1.4);
\draw[line width=0.25cm,gray!35] (3.2,2) arc (0:180:1.19);

\draw[thick,fill,gray!35] (4,2) -- (1,-1) -- (0.04,-1) -- (3,2) -- (4,2);
\draw[thick,fill,gray!35] (0,2) -- (3,-1) -- (3.96,-1) -- (1,2) -- (0,2);
\draw[thick,fill,gray!35] (0,1.95) rectangle (1,2.05);
\draw[thick,fill,gray!35] (3,1.95) rectangle (4,2.05);

\draw[thick] (4,2) arc (0:180:2);
\draw[thick] (3,2) arc (0:180:1);

\draw[thick] (4,2) -- (1,-1);
\draw[thick] (3,2) -- (0,-1);

\draw[thick] (1,2) -- (2,1);
\draw[thick] (0,2) -- (1.5,0.5);
\draw[thick] (0,-1) -- (1,-1);

\draw[thick] (2.5,0.5) -- (4,-1);
\draw[thick] (2,0) -- (3,-1);
\draw[thick] (3,-1) -- (4,-1);

\node at (5.5,1.5) {$=$};
\end{scope}


\begin{scope}[shift={(7,-0.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill,gray!35] (0,1) rectangle (1,2); 
\draw[thick,fill,gray!35] (3,1) rectangle (4,2);
\draw[line width=.25cm,gray!35] (3.8,2) arc (0:180:1.8);
\draw[line width=.25cm,gray!35] (3.6,2) arc (0:180:1.6);
\draw[line width=.25cm,gray!35] (3.4,2) arc (0:180:1.4);
\draw[line width=.25cm,gray!35] (3.2,2) arc (0:180:1.2);
\draw[thick,gray!35] (0,1.95) rectangle (1,2.05);
\draw[thick,gray!35] (3,1.95) rectangle (4,2.05);

\draw[thick] (4,2) arc (0:180:2);
\draw[thick] (3,2) arc (0:180:1);
\draw[thick] (0,2) -- (0,1);
\draw[thick] (1,2) -- (1,1);

\draw[thick] (3,2) -- (3,1);
\draw[thick] (4,2) -- (4,1);

\draw[thick] (0,1) -- (1,1);
\draw[thick] (3,1) -- (4,1);
\end{scope}


\end{tikzpicture}
    \caption{Equality of these two morphisms from $2$ to $0$ corresponds to the symmetricity of the trace: $\mathsf{tr}(xy)=\mathsf{tr}(yx)$, where $x,y \in B$.}
    \label{A2.X}
\end{figure}

==> A2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(-1.5,0.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill,gray!35] (0,1) ellipse (0.5 and 1);
\draw[thick] (0,1) ellipse (0.5 and 1);
\draw[thick] (0.5,1) -- (-0.5,1);
\draw[thick,white,fill] (-0.6,1.045) rectangle (0.6,2.1);
\node at (0,-1.5) {$\iota$};

\end{scope}

\begin{scope}[shift={(1.25,-0.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill,gray!35] (0,1) ellipse (0.5 and 1);
\draw[thick] (0,1) ellipse (0.5 and 1);
\draw[thick] (0.5,1) -- (-0.5,1);

\draw[thick,white,fill] (-0.6,0.955) rectangle (0.6,-0.1);
\node at (0,-0.5) {$\tr$};
\end{scope}

\begin{scope}[shift={(3.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width=0.56cm,gray!35] (2.47,0) arc (0:180:0.98);

\draw[line width=0.23cm,gray!35] (1.8,2) .. controls (1.8,1.75) and (2.8,0.5) .. (2.8,0);
\draw[line width=0.23cm,gray!35] (1.2,2) .. controls (1.2,1.75) and (0.2,0.5) .. (0.2,0);
\draw[thick,fill,gray!35] (1,1) rectangle (2,2);

\draw[thick] (2,0) arc (0:180:0.5);
\draw[thick] (0,0) -- (1,0);
\draw[thick] (2,0) -- (3,0);
\draw[thick] (1,2) -- (2,2);

\draw[thick] (2,2) .. controls (2,1.75) and (3,0.5) .. (3,0);
\draw[thick] (1,2) .. controls (1,1.75) and (0,0.5) .. (0,0);

\node at (1.5,-1) {$m$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[line width=0.56cm,gray!35] (2.47,2) arc (0:-180:0.98);

\draw[line width=0.23cm,gray!35] (1.8,0) .. controls (1.8,0.25) and (2.8,1.5) .. (2.8,2);
\draw[line width=0.23cm,gray!35] (1.2,0) .. controls (1.2,0.25) and (0.2,1.5) .. (0.2,2);
\draw[thick,fill,gray!35] (1,0) rectangle (2,1);

\draw[thick] (2,2) arc (0:-180:0.5);
\draw[thick] (0,2) -- (1,2);
\draw[thick] (2,2) -- (3,2);
\draw[thick] (1,0) -- (2,0);

\draw[thick] (2,0) .. controls (2,0.25) and (3,1.5) .. (3,2);
\draw[thick] (1,0) .. controls (1,0.25) and (0,1.5) .. (0,2);

\node at (1.5,-1) {$\Delta$};
\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill,gray!35] (0,0) rectangle (1,2);
\draw[thick] (0,0) rectangle (1,2);
\node at (0.5,-1) {$\text{id}_1$};
\end{scope}


\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill,gray!35] (1.2,2) -- (0,0) -- (0.8,0) -- (2,2) -- (1.2,2);
\draw[thick] (1.2,2) -- (0,0) -- (0.8,0) -- (2,2) -- (1.2,2);

\draw[thick,fill,gray!35] (0,2) -- (1.2,0) -- (2,0) -- (0.8,2) -- (0,2);
\draw[thick] (0,2) -- (1.2,0) -- (2,0) -- (0.8,2) -- (0,2);

\node at (3,1) {$=$};
\node at (3,-1) {$P$};
\end{scope}

\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill,gray!35] (0,2) -- (1.2,0) -- (2,0) -- (0.8,2) -- (0,2);
\draw[thick] (0,2) -- (1.2,0) -- (2,0) -- (0.8,2) -- (0,2);

\draw[thick,fill,gray!35] (1.2,2) -- (0,0) -- (0.8,0) -- (2,2) -- (1.2,2);
\draw[thick] (1.2,2) -- (0,0) -- (0.8,0) -- (2,2) -- (1.2,2);
\end{scope}



\end{tikzpicture}
    \caption{A set of generating morphisms in the symmetric monoidal category $\TCobt$. The labels next to morphisms denote the structure maps of a symmetric Frobenius algebra associated to a monoidal functor from $\TCobt$ to $\kkvect$, see Proposition~\ref{prop_symmetric} below. From left to right, these are the unit map $\iota$, the trace map $\tr$, multiplication $m$ and its dual $\Delta$, identity, and permutation map $P$. }
    \label{A2}
\end{figure}

==> A3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width=0.28cm,gray!35] (2.25,0) arc (0:180:0.75);

\draw[line width=0.28cm,gray!35] (2.25,3) arc (360:180:0.75);

\draw[line width=0.25cm,gray!35] (2.77,3) .. controls (2.75,2.5) and (1.75,2) .. (1.75,1.5);
\draw[line width=0.25cm,gray!35] (2.77,0) .. controls (2.75,0.5) and (1.75,1) .. (1.75,1.5);

\draw[line width=0.25cm,gray!35] (0.23,3) .. controls (0.25,2.5) and (1.25,2) .. (1.25,1.5);
\draw[line width=0.25cm,gray!35] (0.23,0) .. controls (0.25,0.5) and (1.25,1) .. (1.25,1.5);

\draw[thick,fill,gray!35] (0.25,0) rectangle (0.75,0.5);

\draw[thick,fill,gray!35] (2.25,0) rectangle (2.75,0.5);

\draw[thick,fill,gray!35] (0.25,2.5) rectangle (0.75,3);

\draw[thick,fill,gray!35] (2.25,2.5) rectangle (2.75,3);

\draw[thick,fill,gray!35] (1,0.8) rectangle (2,2.5);

\draw[thick] (2,0) arc (0:180:0.5);
\draw[thick] (0,0) -- (1,0);
\draw[thick] (2,0) -- (3,0);

\draw[thick] (0,3) -- (1,3);
\draw[thick] (2,3) -- (3,3);
\draw[thick] (2,3) arc (360:180:0.5);

\draw[thick] (3,3) .. controls (3,2.5) and (2,2) .. (2,1.5);
\draw[thick] (3,0) .. controls (3,0.5) and (2,1) .. (2,1.5);

\draw[thick] (0,3) .. controls (0,2.5) and (1,2) .. (1,1.5);
\draw[thick] (0,0) .. controls (0,0.5) and (1,1) .. (1,1.5);

\node at (4,1.5) {$=$};
\end{scope}


\begin{scope}[shift={(5.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width=0.25cm,gray!35] (2.8,2.9) .. controls (3.05,2.5) and (3.05,2) .. (3.05,1.5);
\draw[line width=0.25cm,gray!35] (2.8,0.1) .. controls (3.05,0.5) and (3.05,1) .. (3.05,1.5); 
 
\draw[line width=0.25cm,gray!35] (0.2,2.9) .. controls (-0.05,2.5) and (-0.05,2) .. (-0.05,1.5);
\draw[line width=0.25cm,gray!35] (0.2,0.1) .. controls (-0.05,0.5) and (-0.05,1) .. (-0.05,1.5);

\draw[line width=0.25cm,gray!35] (0.8,3.1) .. controls (-0.9,-0.3) and (0.7,-0.3) .. (2.2,3);

\draw[line width=0.25cm,gray!35] (0.8,0) .. controls (2.3,3.3) and (3.9,3.3) .. (2.2,-0.1);
 
\draw[thick,fill,gray!35] (0,2) rectangle (0.5,3);

\draw[thick,fill,gray!35] (0,0) rectangle (1,0.75);

\draw[thick,fill,gray!35] (2.45,0) rectangle (3,0.8);

\draw[thick,fill,gray!35] (2,2.25) rectangle (3,3);

\draw[thick,fill,white] (0.5,3.03) rectangle (2.5,3.5);

\draw[thick,fill,white] (0.5,-0.03) rectangle (3,-1); 


\draw[thick] (1,3) .. controls (-0.5,0) and (0.5,0) .. (2,3);
\draw[thick] (0,0) -- (1,0);
\draw[thick] (2,0) -- (3,0);

\draw[thick] (1,0) .. controls (2.5,3) and (3.5,3) .. (2,0);
\draw[thick] (0,3) -- (1,3);
\draw[thick] (2,3) -- (3,3);
 
\draw[thick] (3,3) .. controls (3.25,2.5) and (3.25,2) .. (3.25,1.5);
\draw[thick] (3,0) .. controls (3.25,0.5) and (3.25,1) .. (3.25,1.5);

\draw[thick] (0,3) .. controls (-0.25,2.5) and (-0.25,2) .. (-0.25,1.5);
\draw[thick] (0,0) .. controls (-0.25,0.5) and (-0.25,1) .. (-0.25,1.5);
\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.25cm,gray!35] (2.2,-0.05) .. controls (2.4,0.5) and (0.0,2) .. (-0.05,3);
\draw[line width = 0.25cm,gray!35] (2.40,0) .. controls (2.5,0.5) and (0.15,2) .. (0.15,3);
\draw[line width = 0.25cm,gray!35] (2.60,0) .. controls (2.7,0.5) and (1.35,2) .. (1,2);

\draw[line width = 0.25cm,gray!35] (2.6,0) .. controls (2.6,1) and (3.6,2) .. (3.6,3);
\draw[line width = 0.25cm,gray!35] (2.8,0) .. controls (2.8,1) and (3.8,2) .. (3.8,3);
\draw[line width = 0.25cm,gray!35] (1.45,3) .. controls (1.35,1.7) and (0.65,1.7) .. (0.55,3);
\draw[line width = 0.25cm,gray!35] (3.2,3) .. controls (2.95,0.65) and (1.8,0.8) .. (1.55,2);
\draw[line width = 0.25cm,gray!35] (2.05,3) .. controls (2.05,2.75) and (1.8,2.25) .. (1.5,2);
\draw[line width = 0.25cm,gray!35] (1.85,3) .. controls (1.85,2.75) and (1.6,2.25) .. (1.3,2);

\draw[thick,fill,gray!35] (3,0.5) rectangle (2,1.2);
\draw[thick,fill,white] (3,-0.03) rectangle (2,-1);

\draw[thick] (2,0) -- (3,0);
\draw[thick] (-0.25,3) -- (0.75,3);
\draw[thick] (1.25,3) -- (2.25,3);
\draw[thick] (3,3) -- (4,3);

\draw[thick] (2,0) .. controls (2,0.5) and (-0.25,2) .. (-0.25,3);
\draw[thick] (3,0) .. controls (3,1) and (4,2) .. (4,3);

\draw[thick] (0.75,3) .. controls (0.85,2) and (1.15,2) .. (1.25,3);

\draw[thick] (3,3) .. controls (2.75,1) and (2,1) .. (1.75,2);
\draw[thick] (2.25,3) .. controls (2.25,2.75) and (2,2.25) .. (1.75,2);

\node at (5,1.5) {$=$};
\end{scope}


\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 0.25cm,gray!35] (1.8,-0.05) .. controls (1.6,0.5) and (4.0,2) .. (4.05,3);
\draw[line width = 0.25cm,gray!35] (1.60,0) .. controls (1.5,0.5) and (3.85,2) .. (3.85,3);
\draw[line width = 0.25cm,gray!35] (1.40,0) .. controls (1.3,0.5) and (2.65,2) .. (3,2);

\draw[line width = 0.25cm,gray!35] (1.4,0) .. controls (1.4,1) and (0.4,2) .. (0.4,3);
\draw[line width = 0.25cm,gray!35] (1.2,0) .. controls (1.2,1) and (0.2,2) .. (0.2,3);
\draw[line width = 0.25cm,gray!35] (2.55,3) .. controls (2.65,1.7) and (3.35,1.7) .. (3.45,3);
\draw[line width = 0.25cm,gray!35] (0.8,3) .. controls (1.05,0.65) and (2.2,0.8) .. (2.45,2);
\draw[line width = 0.25cm,gray!35] (1.95,3) .. controls (1.95,2.75) and (2.2,2.25) .. (2.5,2);
\draw[line width = 0.25cm,gray!35] (2.15,3) .. controls (2.15,2.75) and (2.4,2.25) .. (2.7,2);

\draw[thick,fill,gray!35] (1,0.5) rectangle (2,1.2);
\draw[thick,fill,white] (1,-0.03) rectangle (2,-1);

\draw[thick] (1,0) -- (2,0);
\draw[thick] (0,3) -- (1,3);
\draw[thick] (1.75,3) -- (2.75,3);
\draw[thick] (3.25,3) -- (4.25,3);

\draw[thick] (2,0) .. controls (2,0.5) and (4.25,2) .. (4.25,3);
\draw[thick] (1,0) .. controls (1,1) and (0,2) .. (0,3);

\draw[thick] (2.75,3) .. controls (2.85,2) and (3.15,2) .. (3.25,3);

\draw[thick] (1,3) .. controls (1.25,1) and (2,1) .. (2.25,2);
\draw[thick] (1.75,3) .. controls (1.75,2.75) and (2,2.25) .. (2.25,2);
\end{scope}

\begin{scope}[shift={(0,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[line width=0.25cm,gray!35] (1.8,0) .. controls (1.8,0.25) and (2.8,2) .. (2.8,3);
\draw[line width=0.25cm,gray!35] (1.6,0) .. controls (1.6,0.25) and (2.6,2) .. (2.6,3);
\draw[line width=0.25cm,gray!35] (1.2,0.75) .. controls (1.15,0.55) and (1.2,0.2) .. (1.2,0);
\draw[line width=0.25cm,gray!35] (0.7,2.05) .. controls (-0.5,2) and (0.6,0.8) .. (1.3,0.95);
\draw[line width=0.25cm,gray!35] (0.4,2.00) .. controls (0.7,2.05) and (0.9,2.05) .. (0.8,1.7);
\draw[line width=0.25cm,gray!35] (0.8,2) .. controls (1.0,0.9) and (2.0,0.5) .. (2.2,3);
\draw[thick,fill,gray!35] (1.1,0.1) rectangle (2,1.25);
\draw[thick,fill,gray!35] (0.25,2) rectangle (0.9,1.2);

\draw[thick] (1,0) -- (2,0);
\draw[thick] (2,3) -- (3,3);

\draw[thick] (2,0) .. controls (2,0.25) and (3,2) .. (3,3);
\draw[thick] (1,0.75) .. controls (0.95,0.55) and (0.95,0.2) .. (1,0);

\draw[thick] (0.5,2.25) .. controls (-0.5,2) and (0,1) .. (1,0.75);
\draw[thick] (0.5,2.25) .. controls (0.6,2.25) and (0.9,2.25) .. (1,2);

\draw[thick] (1,2) .. controls (1.2,1) and (1.8,1) .. (2,3);
\node at (4,1.5) {$=$};

\draw[thick,fill,gray!35] (6,0) rectangle (7,3);
\draw[thick] (6,0) rectangle (7,3);
\end{scope}

\begin{scope}[shift={(13,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\clip (-0.1,3.03) rectangle (4.5,-0.03);
\draw[line width=0.25cm,fill,gray!35] (2.4,3) -- (0.7,1.9);
\draw[line width=0.25cm,fill,gray!35] (2.6,3) -- (0.9,1.9);

\draw[thick,fill,gray!35] (2.5,3) -- (2.9,2.95) -- (2.5,2.7) -- (2.5,3);

\draw[thick] (2,3) -- (0.5,2);
\draw[thick] (3,3) -- (1.5,2);

\draw[line width=0.25cm,gray!35] (0.35,3) -- (1.85,2);
\draw[line width=0.25cm,gray!35] (0.35,0) -- (1.85,1);

\draw[thick,fill,gray!35] (0,0) -- (0.5,0.3) -- (0.5,0) -- (0,0);

\draw[line width=0.25cm,gray!35] (2.1,1.8) .. controls (2.6,1.75) and (2.6,1.25) .. (2.1,1.2);
\draw[line width=0.25cm,gray!35] (2.3,1.8) .. controls (2.8,1.75) and (2.8,1.25) .. (2.3,1.2);

\draw[thick] (0,0) -- (1.5,1);
\draw[thick] (1,0) -- (2.5,1);

\draw[line width=0.25cm,gray!35] (0.6,3) -- (2.4,1.8);
\draw[line width=0.25cm,gray!35] (0.6,0) -- (2.4,1.2);

\draw[line width=0.25cm,fill,gray!35] (2.4,0) -- (0.7,1.1);
\draw[line width=0.25cm,fill,gray!35] (2.6,0) -- (0.9,1.1);

\draw[line width=0.25cm,gray!35] (1.7,2.2) .. controls (2.2,1.75) and (2.2,1.25) .. (1.7,0.8);

\draw[thick,fill,gray!35] (0,3) -- (0.5,3) -- (0.5,2.7) -- (0,3);

\draw[line width=0.25cm,fill,gray!35] (1,2) .. controls (0.1,1.75) and (0.1,1.25) .. (1,1);
\draw[thick,fill,gray!35] (2.5,0) -- (2.9,0) -- (2.6,0.25) -- (2.5,0);

\draw[line width=0.25cm,gray!35] (1.4,2.2) .. controls (0.8,1.75) and (0.8,1.25) .. (1.4,0.8);

\draw[thick] (2,0) -- (0.5,1);

\draw[thick] (0,3) -- (1,3);
\draw[thick] (2,3) -- (3,3);
\draw[thick] (0,0) -- (1,0);
\draw[thick] (2,0) -- (3,0);

\draw[thick] (1,3) -- (2.5,2);

\draw[thick] (2.5,2) .. controls (3,1.75) and (3,1.25) .. (2.5,1);

\draw[thick] (0,3) -- (1.5,2);

\draw[thick] (1.5,2) .. controls (2,1.75) and (2,1.25) .. (1.5,1);

\draw[thick] (0.5,2) .. controls (0,1.75) and (0,1.25) .. (0.5,1);

\draw[thick] (3,0) -- (1.5,1);

\draw[thick] (1.5,2) .. controls (1,1.75) and (1,1.25) .. (1.5,1);

\draw[thick] (0.5,2) -- (1,2.33);
\draw[thick] (2,0.67) -- (2.5,1);
\draw[thick] (1,0) -- (1.5,0.345);


\node at (4,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(18.5,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[line width=0.60cm,gray!35] (0.5,0) -- (0.5,3);
\draw[line width=0.60cm,gray!35] (2.5,0) -- (2.5,3);

\draw[thick] (0,0) rectangle (1,3);
\draw[thick] (2,0) rectangle (3,3);
\end{scope}

\begin{scope}[shift={(-1.25,-10)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\clip (-0.1,3.04) rectangle (5.5,-0.04);
\draw[line width=0.4cm,gray!35] (0.25,-0.25) -- (4.25,3.25);

\draw[thick,fill,white] (0,3.03) rectangle (5,4); 
\draw[thick,fill,white] (0,-0.03) rectangle (5,-1); 

\draw[thick] (0,0) -- (3.5,3);
\draw[thick] (1,0) -- (4.5,3);

\draw[line width=0.25cm,gray!35] (0.1,3.2) .. controls (1.3,2) and (2.3,0.25) .. (2.25,-0.2);
\draw[line width=0.25cm,gray!35] (0.8,3) .. controls (0.9,2.05) and (1.5,1.90) .. (1.7,3);
\draw[line width=0.25cm,gray!35] (2.40,3.2) .. controls (1.2,2) and (1.8,1.5) .. (2.90,-0.2);
\draw[line width=0.25cm,gray!35] (2.20,3.2) .. controls (1.0,2) and (1.6,1.5) .. (2.70,-0.2);
\draw[thick,fill,white] (1.5,-0.03) rectangle (4,-0.3);
\draw[thick,fill,white] (-0.5,3.03) rectangle (3,3.5);

\draw[thick] (2,0) -- (3,0);
\draw[thick] (0,0) -- (1,0);
\draw[thick] (0,3) -- (1,3);
\draw[thick] (1.5,3) -- (2.5,3);
\draw[thick] (3.5,3) -- (4.5,3);

\draw[thick] (0,3) .. controls (1,2) and (2,0.25) .. (2,0);
\draw[thick] (1,3) .. controls (1.1,2.25) and (1.4,2.25) .. (1.5,3);
\draw[thick] (2.5,3) .. controls (1.5,2) and (2,1.5) .. (3,0);
\node at (5.25,1.5) {$=$};
\end{scope}


\begin{scope}[shift={(4.75,-10)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\clip (-0.1,3.04) rectangle (4.75,-0.04);
\draw[line width=0.4cm,gray!35] (0.25,-0.25) -- (4.25,3.25);

\draw[thick,fill,white] (0,3.03) rectangle (5,4);
\draw[thick,fill,white] (0,-0.03) rectangle (5,-0.48);

\draw[thick] (0,0) -- (3.5,3);
\draw[thick] (1,0) -- (4.5,3);

\draw[line width=0.25cm,gray!35] (0.2,3) .. controls (0.2,2) and (1.8,0.25) .. (2.3,0);
\draw[line width=0.25cm,gray!35] (0.4,3.2) .. controls (0.5,2) and (1.1,1.25) .. (1.5,1);
\draw[line width=0.25cm,gray!35] (0.8,3) .. controls (1.65,-0.85) and (3.6,-0.8) .. (1.6,3.2);
\draw[line width=0.25cm,gray!35] (2.3,3) .. controls (2.8,2) and (2.8,1.5) .. (2.8,0);
\draw[line width=0.25cm,gray!35] (2.0,3.2) .. controls (2.6,2) and (2.6,1.5) .. (2.6,0);

\draw[thick,fill,white] (1.5,-0.03) rectangle (4,-0.5);
\draw[thick,fill,white] (-0.5,3.03) rectangle (3,3.5);

\draw[thick] (2,0) -- (3,0);
\draw[thick] (0,0) -- (1,0);
\draw[thick] (0,3) -- (1,3);
\draw[thick] (1.5,3) -- (2.5,3);
\draw[thick] (3.5,3) -- (4.5,3);

\draw[thick] (0,3) .. controls (0,2) and (1.5,0.25) .. (2,0);
\draw[thick] (1,3) .. controls (2,-0.5) and (3,-0.5) .. (1.5,3);
\draw[thick] (2.5,3) .. controls (3,2) and (3,1.5) .. (3,0);
\end{scope}

\begin{scope}[shift={(13,-10)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\clip (-0.1,3.04) rectangle (4.25,-0.04);
\draw[line width = 0.50cm,gray!35] (2.725,3.3) -- (0.275,-0.3);

\draw[thick] (3,3) -- (1,0);
\draw[thick] (2,3) -- (0,0);

\draw[line width = 0.50cm,gray!35] (0.275,3.3) -- (2.725,-0.3);

\draw[thick,fill,white] (-0.5,-0.03) rectangle (3.25,-0.5);
\draw[thick,fill,white] (-0.5,3.03) rectangle (3.25,3.5);

\draw[thick] (0,0) -- (1,0);
\draw[thick] (2,0) -- (3,0);

\draw[thick] (0,3) -- (1,3);
\draw[thick] (2,3) -- (3,3);

\draw[thick] (0,3) -- (2,0);
\draw[thick] (1,3) -- (3,0);

\node at (4,1.5) {$=$};
\end{scope}


\begin{scope}[shift={(18,-10)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\clip (-0.1,3.04) rectangle (3.1,-0.04);
\draw[line width = 0.50cm,gray!35] (0.275,3.3) -- (2.725,-0.3);

\draw[thick] (0,3) -- (2,0);
\draw[thick] (1,3) -- (3,0);

\draw[line width = 0.50cm,gray!35] (2.725,3.3) -- (0.275,-0.3);

\draw[thick,fill,white] (-0.5,-0.03) rectangle (3.25,-0.5);
\draw[thick,fill,white] (-0.5,3.03) rectangle (3.25,3.5);

\draw[thick] (0,0) -- (1,0);
\draw[thick] (2,0) -- (3,0);

\draw[thick] (0,3) -- (1,3);
\draw[thick] (2,3) -- (3,3);

\draw[thick] (3,3) -- (1,0);
\draw[thick] (2,3) -- (0,0);
\end{scope}

\end{tikzpicture}
    \caption{Some relations in $\TCobt$ on these generating morphisms.}
    \label{A3}
\end{figure}

==> L1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (0,0) rectangle (1,2);

\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick] (1,2) -- (1,0.25);
\draw[thick] (1,0.25) -- (1,0);

\draw[thick,fill] (1.15,1.45) arc (0:360:1.5mm);
\node at (1.45,1.45) {$i$};

\draw[thick,fill] (1.15,0.55) arc (0:360:1.5mm);
\node at (1.45,0.55) {$j$};

\node at (2.25,1) {$=$};

\begin{scope}[shift={(3,0)}]
\draw[thick,fill,gray!35] (0,0) rectangle (1,2);

\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick] (1,2) -- (1,0.25);
\draw[thick] (1,0.25) -- (1,0);

\draw[thick,fill] (1.15,1.0) arc (0:360:1.5mm);
\node at (3.15,1.0) {$i+j\:(\text{mod }p)$};
\end{scope}
\end{scope}

\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill,gray!35] (2,1) arc (0:360:1);
\draw[thick,<-] (2,1) arc (0:360:1);
\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);
\node at (-0.45,1) {$i$};
\node at (2.50,1) {$=$};
\node at (7.25,1) {$\tr_B(g^i)=
\begin{cases}
1 &\mbox{ if } i\equiv 0(\!\!\!\!\mod p) \\ 
0 &\mbox{ if } i\not\equiv 0(\!\!\!\!\mod p) \\
\end{cases}$};
\end{scope}


\begin{scope}[shift={(-1,-4)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (0,0) rectangle (1,2);

\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick] (0,1.75) -- (0,0);
\draw[thick] (0,2) -- (0,1.75);

\draw[thick] (1,2) -- (1,0.25);
\draw[thick] (1,0.25) -- (1,0); 

\node at (1.5,1) {$=$};

\node at (2.5,1) {$\displaystyle{\sum_{i=0}^{p-1}}$};
\end{scope}

\begin{scope}[shift={(2.5,-4)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\clip (-0.5,-0.03) rectangle (2.5,2.03);

\draw[thick,fill, gray!35] (1.5,2.25) arc (0:360:0.75);
\draw[thick] (1.5,2.25) arc (0:360:0.75);

\draw[thick,fill, gray!35] (1.5,-0.25) arc (0:360:0.75);
\draw[thick,fill] (0.90,1.5) arc (0:360:1.5mm);
\node at (0.35,1.15) {$i$};
\draw[thick,dashed] (0,2) -- (1.5,2);


\draw[thick] (1.5,-0.25) arc (0:360:0.75);
\draw[thick,fill] (0.90,0.5) arc (0:360:1.5mm);
\node at (1.60,0.90) {$p-i$};
\draw[thick,dashed] (0,0) -- (1.5,0);

 
\end{scope}

\begin{scope}[shift={(8.5,-4)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width=0.25cm,gray!35] (0.95,2.5) .. controls (0.95,2) and (0.2,0.5) .. (0.75,0);
\draw[line width=0.25cm,gray!35] (1.15,2.5) .. controls (1.15,2) and (0.4,0.5) .. (0.95,0);
\draw[line width=0.25cm,gray!35] (2.05,2.5) .. controls (2.05,2) and (2.8,0.5) .. (2.25,0);
\draw[line width=0.25cm,gray!35] (1.85,2.5) .. controls (1.85,2) and (2.6,0.5) .. (2.05,0);


\draw[line width=0.25cm,gray!35] (0.7,0.2) .. controls (0.75,-0.3) and (2.25,-0.3) .. (2.3,0.2);
\draw[line width=0.25cm,gray!35] (0.7,0.4) .. controls (0.75,-0.1) and (2.25,-0.1) .. (2.3,0.4);

\draw[thick,fill,gray!35] (0.8,0.2) rectangle (2.2,2.5);

\draw[thick,dashed] (0.75,2.5) -- (2.25,2.5);
\draw[thick] (0.75,2.5) .. controls (0.75,2) and (0,0.5) .. (0.5,0);
\draw[thick] (2.25,2.5) .. controls (2.25,2) and (3,0.5) .. (2.5,0);
\draw[thick] (0.5,0) .. controls (0.75,-0.5) and (2.25,-0.5) .. (2.5,0);

\draw[thick,fill,white] (2,1) arc (0:360:0.5);
\draw[thick] (2,1) arc (0:360:0.5);

\node at (3.25,1.20) {$=$};
\node at (4,1.25) {$0$};
\end{scope}


\begin{scope}[shift={(16,-4)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width=0.25cm,gray!35] (0.95,2.5) .. controls (0.95,2) and (0.2,0.5) .. (0.75,0);
\draw[line width=0.25cm,gray!35] (1.15,2.5) .. controls (1.15,2) and (0.4,0.5) .. (0.95,0);
\draw[line width=0.25cm,gray!35] (2.05,2.5) .. controls (2.05,2) and (2.8,0.5) .. (2.25,0);
\draw[line width=0.25cm,gray!35] (1.85,2.5) .. controls (1.85,2) and (2.6,0.5) .. (2.05,0);


\draw[line width=0.25cm,gray!35] (0.7,0.2) .. controls (0.75,-0.3) and (2.25,-0.3) .. (2.3,0.2);
\draw[line width=0.25cm,gray!35] (0.7,0.4) .. controls (0.75,-0.1) and (2.25,-0.1) .. (2.3,0.4);

\draw[thick,fill,gray!35] (0.8,0.2) rectangle (2.2,2.5);

\draw[thick,dashed] (0.75,2.5) -- (2.25,2.5);
\draw[thick] (0.75,2.5) .. controls (0.75,2) and (0,0.5) .. (0.5,0);
\draw[thick] (2.25,2.5) .. controls (2.25,2) and (3,0.5) .. (2.5,0);
\draw[thick] (0.5,0) .. controls (0.75,-0.5) and (2.25,-0.5) .. (2.5,0);

\draw[thick,fill,white] (2,1) arc (0:360:0.5);
\draw[thick] (2,1) arc (0:360:0.5);

\draw[thick,fill] (1.20,1) arc (0:360:1.5mm);
\node at (1.4,1) {$i$};

\node at (3.25,1.20) {$=$};
\node at (4,1.25) {$0$};

\node at (6,1.23) {$\forall\: i\in \mathbb{Z}/p$};
\end{scope}

\begin{scope}[shift={(12,-9)},rotate=90]
%\draw[thin,yellow] (0,0) grid (4,3);

\clip (1,-3) rectangle (3.5,4);

\draw[line width = 3.0mm,gray!35] (3.0,1.5) arc (0:360:1);

\draw[line width = 3.0mm,gray!35] (3.0,2.5) arc (0:360:1);

\draw[thick,fill,gray!35] (1,0) rectangle (2,4);

%\draw[thick] (0,0) -- (0,4);
\draw[thick,dashed] (1,4) -- (2,4);
\draw[thick,dashed] (1,0) -- (2,0);

\draw[thick] (2,4) -- (2,3.75);
\draw[thick] (2,0.25) -- (2,0);

\draw[thick] (2,3.75) arc (90:-90:1.25);
\draw[thick] (2,3.25) arc (90:-90:0.75);

\draw[thick] (2,3.25) -- (2,2.75);
\draw[thick] (2,2.25) -- (2,1.75);
\draw[thick] (2,1.25) -- (2,0.75);

\draw[thick] (2,2.75) arc (90:53:1.25);
\draw[thick] (3.15,2) arc (24:-90:1.25);

\draw[thick] (2,2.25) arc (90:40.5:0.75);
\draw[thick] (2.75,1.5) arc (0:-90:0.75);

\node at (1.60,-1) {$=$};
\node at (1.65,-2) {$0$};

\end{scope}



\end{tikzpicture}
    \caption{Boundary dots and relations for the thin surface TQFT in  Examples~\ref{ex_map_0},~\ref{eq_continue_ex}. The relation in the top right corner is the trace formula for $B$. The second and third relations in the second row and the bottom row relation follow from the surgery formula (first relation in the second row) and $\mathsf{char}(\kk)=p$.}
    \label{L1}
\end{figure}

==> L2.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-5,0.4)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,shade,
%ball color=gray
left color=black, right color=white
] (2.5,1) arc (0:360:1.25 and 1.65);
\draw[thick] (2.5,1) arc (0:360:1.25 and 1.65);
 

\draw[thick,shade,left color=white, right color=gray] (1.75,0.2) arc (0:360:0.50);
\draw[thick] (1.75,0.2) arc (0:360:0.50);

\draw[thick,dotted] (2.5,1) arc (0:360:1.25 and 0.15);

\node at (3,1) {$=$};

\draw[thick,shade,left color=black, right color=white] (5.5,1) arc (0:360:1);

\node at (6,1) {$=$};
\node at (6.5,1.05) {$1$};
\end{scope}
    
   
    
\begin{scope}[shift={(3.5,0.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,shade,left color=black, right color=white] (0,2) .. controls (0.10,-1) and (1.90,-1) .. (2,2)-- (0,2);

\draw[thick,shade,left color=white,right color=gray] (1,2) ellipse (1 and 0.5);
\draw[thick] (0,2) .. controls (0.25,-1) and (1.75,-1) .. (2,2);

\draw[thick,shade,left color=white, right color=gray] (1.50,0.75) arc (0:360:0.50);

\draw[thick] (1.50,0.75) arc (0:360:0.50);
\node at (1,-0.75) {$x$};
\end{scope}

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,shade,left color=black,right color=white] (0,0) arc (180:360:1 and 0.5) -- (2,3) arc (0:-180:1 and 0.5) -- (0,0); 

\draw[thick,shade,left color=white,right color=gray] (1,3) ellipse (1 and 0.5);


\draw[thick,dotted] (2,0) arc (0:180:1 and 0.5);
\draw[thick] (0,0) arc (180:360:1 and 0.5);

\draw[thick,shade,left color=white, right color=gray] (1.50,1.5) arc (0:360:0.50);
\draw[thick] (1.50,1.5) arc (0:360:0.50);

\node at (2.8,0) {$C$};
\draw[thick,->] (2.8,0.45) -- (2.8,2.55);
\node at (3.45,1.45) {$m_x$};
\node at (2.8,3) {$C$};
\end{scope}

\begin{scope}[shift={(-3,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,shade,left color=black,right color=white] (0,0) arc (180:360:1 and 0.5) -- (2,3) arc (0:-180:1 and 0.5) -- (0,0); 

\draw[thick,shade,left color=white,right color=gray] (1,3) ellipse (1 and 0.5);

\draw[thick,shade,left color=white, right color=gray] (1.50,1.75) arc (0:360:0.50);
\draw[thick] (1.50,1.75) arc (0:360:0.50);

\draw[thick,shade,left color=white, right color=gray] (1.50,0.35) arc (0:360:0.50);
\draw[thick] (1.50,0.35) arc (0:360:0.50);

\draw[thick,dotted] (2,0) arc (0:180:1 and 0.5);
\draw[thick] (0,0) arc (180:360:1 and 0.5);

\node at (2.60,1.35) {$=$};
\node at (3.35,1.38) {$0$};
\end{scope}

\begin{scope}[shift={(3.5,-4.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,shade,left color=black, right color=white] (0,2) .. controls (0.10,-1) and (1.90,-1) .. (2,2)-- (0,2);

\draw[thick,shade,left color=white,right color=gray] (1,2) ellipse (1 and 0.5);
\draw[thick] (0,2) .. controls (0.25,-1) and (1.75,-1) .. (2,2);

\draw[thick,shade,left color=white, right color=gray] (1.50,0.75) arc (0:360:0.50);

\draw[thick,fill] (1.65,0.73) arc (0:360:1.5mm);
\node at (1.05,0.73) {$i$};

\draw[thick] (1.50,0.75) arc (0:360:0.50);
\node at (1.1,-0.75) {$x_i$};
\end{scope}


\begin{scope}[shift={(9,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,shade,left color=black,right color=white] (0,0) arc (180:360:1 and 0.5) -- (2,3) arc (0:-180:1 and 0.5) -- (0,0); 

\draw[thick,shade,left color=white,right color=gray] (1,3) ellipse (1 and 0.5);

\draw[thick,shade,left color=white, right color=gray] (1.50,1.75) arc (0:360:0.50);
\draw[thick] (1.50,1.75) arc (0:360:0.50);

\draw[thick,shade,left color=white, right color=gray] (1.50,0.35) arc (0:360:0.50);
\draw[thick] (1.50,0.35) arc (0:360:0.50);

\draw[thick,dotted] (2,0) arc (0:180:1 and 0.5);
\draw[thick] (0,0) arc (180:360:1 and 0.5);

\draw[thick,fill] (1.65,1.75) arc (0:360:1.5mm);
\node at (1.05,1.75) {$i$};

\draw[thick,fill] (1.65,0.35) arc (0:360:1.5mm);
\node at (0.97,0.24) {$j$};

\node at (2.6,1.35) {$=$};
\node at (3.35,1.38) {$0$};
\end{scope}
    
    \end{tikzpicture}
    \caption{Top row, left to right: evaluation of a one-holed sphere; element $x\in C$ is given by one-holed disk; endomorphism $m_x(c)=xc$ of multiplication by $x$. Bottom row, left to right: $x^2=0$ (cobordism for $x^2$ contains the cobordism in the center of Figure~\ref{L1} as a subcobordism), element $x_i\in C$, products $x_ix_j=0$.}
    \label{L2}
\end{figure}

==> Y1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-1.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill,gray!35] (0,0) rectangle (1,2); 
\draw[thick,<-] (0,1.75) -- (0,0);
\draw[thick] (0,2) -- (0,1.75);
\draw[thick] (0,2) -- (1,2);
\draw[thick] (0,0) -- (1,0);
\draw[thick,->] (1,2) -- (1,0.25); 
\draw[thick] (1,0.25) -- (1,0);
\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);
\node at (-0.5,1) {$a$};
\node at (0.5,-0.75) {$(a)$};
\end{scope}

\begin{scope}[shift={(3.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill,gray!35] (0,0) rectangle (1,2); 
\draw[thick,<-] (0,1.75) -- (0,0);
\draw[thick] (0,2) -- (0,1.75);
\draw[thick] (0,2) -- (1,2);
\draw[thick] (0,0) -- (1,0);
\draw[thick,->] (1,2) -- (1,0.25); 
\draw[thick] (1,0.25) -- (1,0);
\draw[thick,fill] (1.15,1) arc (0:360:1.5mm);
\node at (1.5,1) {$a$};
\node at (0.5,-0.75) {$(b)$};
\end{scope}


\begin{scope}[shift={(9,-0.45)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\clip (-1,-0.75) rectangle (2.5,2.03);
\draw[thick] (1,2) circle (1);
\draw[thick,fill,gray!35] (2,2) arc (0:360:1);
\draw[thick,<-] (1,2) circle (1);
\draw[thick] (0,2) -- (2.02,2);
 
\draw[thick,fill] (1.15,1) arc (0:360:1.5mm);
\draw[thick,->] (1,1) arc (-90:-160:1);
\node at (1,0.5) {$a$};
\node at (1,-0.25) {$(c)$};
\end{scope}


\begin{scope}[shift={(15,-1.65)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (1,1) {$(d)$};
\clip (-1,1.97) rectangle (2.5,4);
\draw[thick,fill,gray!35] (2,2) arc (0:360:1);
\draw[thick,->] (0,2) arc (180:110:1);
\draw[thick] (1,2) circle (1);
\draw[thick] (0,2) -- (2,2);
\draw[thick,fill] (1.15,3) arc (0:360:1.5mm);
\node at (1,3.5) {$a$};
\end{scope}



\end{tikzpicture}
    \caption{(a) Endomorphism $\ell_a$ of $B$, $\ell_a(x)=ax$, (b) Endomorphism $r_a$ of $B$, $r_a(x)=xa$, (c) Element $a\in B$, (d) Trace map $B\lra \kk$, where $x\mapsto \tr(ax)$.}
    \label{Y1}
\end{figure}

==> Y2.1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (-1,0) grid (4,4);

\clip (-2,-0.10) rectangle (3,2.03);
\draw[thick,fill,gray!35] (0,2) ellipse (1 and 2);

\draw[thick,dashed] (-1,2) -- (1,2);
\draw[thick,<-] (0,2) ellipse (1 and 2);

\draw[thick] (-1.10,1.30) -- (-1,1.55);
\draw[thick] (-0.75,1.40) -- (-1,1.55);

\draw[thick,fill] (-0.68,1) arc (0:360:1.5mm);
\node at (-1.35,0.85) {$a$};

\node at (2,1) {$=$};
\end{scope}

\begin{scope}[shift={(4,0)}]
%\draw[thin,yellow] (-1,0) grid (4,4);

\clip (-2,-0.10) rectangle (2,2.03);
\draw[thick,fill,gray!35] (0,2) ellipse (1 and 2);

\draw[thick,dashed] (-1,2) -- (1,2);
\draw[thick,<-] (0,2) ellipse (1 and 2);

\draw[thick] (-1.10,1.30) -- (-1,1.55);
\draw[thick] (-0.75,1.40) -- (-1,1.55);

\draw[thick,fill] (1.00,1) arc (0:360:1.5mm);
\node at (1.25,0.85) {$a$};

\end{scope}


\begin{scope}[shift={(10,-2)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\clip (-2,1.97) rectangle (3,4);
\draw[thick,fill,gray!35] (0,2) ellipse (1 and 2);

\draw[thick,dashed] (-1,2) -- (1,2);
\draw[thick,<-] (0,2) ellipse (1 and 2);

\draw[thick] (1.10,2.75) -- (1,2.50);
\draw[thick] (0.75,2.60) -- (1,2.50);

\draw[thick,fill] (-0.68,3) arc (0:360:1.5mm);
\node at (-1.35,3.15) {$a$};

\node at (2,3) {$=$};
\end{scope}

\begin{scope}[shift={(14,-2)}]
%\draw[thin,yellow] (-1,0) grid (4,4);

\clip (-2,1.97) rectangle (3,4);
\draw[thick,fill,gray!35] (0,2) ellipse (1 and 2);

\draw[thick,dashed] (-1,2) -- (1,2);
\draw[thick,<-] (0,2) ellipse (1 and 2);

\draw[thick] (-1.10,2.90) -- (-0.85,3);
\draw[thick] (-0.75,2.75) -- (-0.85,3);

\draw[thick,fill] (1.00,3) arc (0:360:1.5mm);
\node at (1.25,3.15) {$a$};

\end{scope}




\end{tikzpicture}
    \caption{Dot sliding past local maxima and minima.}
    \label{Y2.1}
\end{figure}

==> Y2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (0,0) rectangle (1,2);

\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,<-] (0,1.75) -- (0,0);
\draw[thick] (0,2) -- (0,1.75);

\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);
\node at (-0.6,1) {$a_1$};

\draw[thick,fill] (0.15,0.45) arc (0:360:1.5mm);
\node at (-0.6,0.45) {$a_2$};

\node at (1.5,1) {$=$};

\begin{scope}[shift={(3.5,0)}]
\draw[thick,fill,gray!35] (0,0) rectangle (1,2);

\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,<-] (0,1.75) -- (0,0);
\draw[thick] (0,2) -- (0,1.75);

\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);
\node at (-0.9,1) {$a_1a_2$};
\end{scope}
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (0,0) rectangle (1,2);

\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,->] (1,2) -- (1,0.25);
\draw[thick] (1,0.25) -- (1,0);

\draw[thick,fill] (1.15,1.55) arc (0:360:1.5mm);
\node at (1.55,1.55) {$a_1$};

\draw[thick,fill] (1.15,1) arc (0:360:1.5mm);
\node at (1.55,1) {$a_2$};

\node at (2.5,1) {$=$};

\begin{scope}[shift={(3,0)}]
\draw[thick,fill,gray!35] (0,0) rectangle (1,2);

\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,->] (1,2) -- (1,0.25);
\draw[thick] (1,0.25) -- (1,0);

\draw[thick,fill] (1.15,1.0) arc (0:360:1.5mm);
\node at (1.9,1.0) {$a_2a_1$};
\end{scope}
\end{scope}




\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (0,0) rectangle (1,2);

\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,<-] (0,1.75) -- (0,0);
\draw[thick] (0,2) -- (0,1.75);

\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);
\node at (-0.6,1) {$a_1$};

\node at (1.5,1) {$+$};

\begin{scope}[shift={(3,0)}]
\draw[thick,fill,gray!35] (0,0) rectangle (1,2);

\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,<-] (0,1.75) -- (0,0);
\draw[thick] (0,2) -- (0,1.75);

\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);
\node at (-0.6,1) {$a_2$};

\node at (1.5,1) {$=$};
\end{scope}

\begin{scope}[shift={(7.5,0)}]
\draw[thick,fill,gray!35] (0,0) rectangle (1,2);

\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,<-] (0,1.75) -- (0,0);
\draw[thick] (0,2) -- (0,1.75);

\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);
\node at (-1.5,1) {$(a_1+a_2)$};
\end{scope}

\end{scope}

\end{tikzpicture}
    \caption{Merging and adding boundary dots.}
    \label{Y2}
\end{figure}

==> Y3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (0,0) rectangle (1,2);

\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,<-] (0,1.75) -- (0,0);
\draw[thick] (0,2) -- (0,1.75);

\draw[thick,->] (1,2) -- (1,0.25);
\draw[thick] (1,0.25) -- (1,0); 

\node at (1.5,1) {$=$};

\node at (2.5,1) {$\displaystyle{\sum_{i=1}^n}$};
\end{scope}

\begin{scope}[shift={(3.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\clip (-0.5,-0.03) rectangle (2,2.03);

\draw[thick,fill, gray!35] (1.5,2.25) arc (0:360:0.75);
\draw[thick] (1.5,2.25) arc (0:360:0.75);

\draw[thick,fill, gray!35] (1.5,-0.25) arc (0:360:0.75);
\draw[thick,fill] (0.90,1.5) arc (0:360:1.5mm);
\node at (1.25,1.15) {$x_i$};
\draw[thick,dashed] (0,2) -- (1.5,2);

\draw[thick] (0.15,1.50) -- (0.15,1.80);
\draw[thick] (0.40,1.80) -- (0.15,1.80);


\draw[thick] (1.5,-0.25) arc (0:360:0.75);
\draw[thick,fill] (0.90,0.5) arc (0:360:1.5mm);
\node at (0.25,0.80) {$y_i$};
\draw[thick,dashed] (0,0) -- (1.5,0);

\draw[thick] (1.30,0.50) -- (1.35,0.2);
\draw[thick] (1.1,0.2) -- (1.35,0.2);

\end{scope}


\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill,gray!35] (1.5,1) arc (0:360:0.75);
\draw[thick] (1.5,1) arc (0:360:0.75);
\draw[thick,fill] (1.65,1) arc (0:360:1.5mm);
\node at (2,1) {$a$};
\node at (2.9,1) {$=$};
\node at (4.1,1) {$\tr(a)$};

\draw[thick] (-0.20,0.75) -- (0,1);
\draw[thick] (0.20,0.75) -- (0,1);

\end{scope}

\end{tikzpicture}
    \caption{Left: the surgery relation. Right: evaluation of a dot on the boundary of disk.}
    \label{Y3}
\end{figure}

==> Y4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (0,0) rectangle (1.5,2);

\draw[thick,dashed] (0,2) -- (1.5,2);
\draw[thick,dashed] (0,0) -- (1.5,0);

\draw[thick,<-] (0,1.75) -- (0,0);
\draw[thick] (0,2) -- (0,1.75);

\draw[thick,->] (1.5,2) -- (1.5,0.25);
\draw[thick] (1.5,0.25) -- (1.5,0); 

\draw[thick,fill] (0.85,0.95) arc (0:360:1.5mm);
\node at (1.00,1.35) {$c$};

\node at (2.5,1) {$=$};
\end{scope}


\begin{scope}[shift={(3.75,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (0,0) rectangle (1.5,2);

\draw[thick,dashed] (0,2) -- (1.5,2);
\draw[thick,dashed] (0,0) -- (1.5,0);

\draw[thick,<-] (0,1.75) -- (0,0);
\draw[thick] (0,2) -- (0,1.75);

\draw[thick,->] (1.5,2) -- (1.5,0.25);
\draw[thick] (1.5,0.25) -- (1.5,0); 

\draw[thick,fill] (0.15,0.95) arc (0:360:1.5mm);
\node at (-0.5,1) {$c$};

\node at (2.40,1) {$=$};
\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (0,0) rectangle (1.5,2);

\draw[thick,dashed] (0,2) -- (1.5,2);
\draw[thick,dashed] (0,0) -- (1.5,0);

\draw[thick,<-] (0,1.75) -- (0,0);
\draw[thick] (0,2) -- (0,1.75);

\draw[thick,->] (1.5,2) -- (1.5,0.25);
\draw[thick] (1.5,0.25) -- (1.5,0); 

\draw[thick,fill] (1.65,1) arc (0:360:1.5mm);
\node at (2,1) {$c$};

\end{scope}

\end{tikzpicture}
    \caption{Central element $c$ floating inside a thin surface can move on and off the boundary.}
    \label{Y4}
\end{figure}

==> Y5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-0.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\clip (-1,-0.03) rectangle (4,4.03);

\node at (-0.35,2) {$\beta_1$};
\draw[thick,fill,gray!35] (2,2) ellipse (1.525 and 2.25);
\draw[thick,fill,gray!35] (1.25,0) rectangle (2.75,1);
\draw[thick,fill,gray!35] (1.25,3) rectangle (2.75,4);

\draw[line width = 0.5mm,gray!35] (1.25,0) .. controls (1,1) and (1,3) .. (1.25,4);
\draw[line width = 0.5mm,gray!35] (2.75,0) .. controls (3,1) and (3,3) .. (2.75,4);

\draw[thick,white,fill] (2,2) ellipse (0.5 and 1);
\draw[thick] (2,2) ellipse (0.5 and 1);

\draw[thick] (1.25,0) .. controls (0.15,1.30) and (0.15,2.70) .. (1.25,4);
\draw[thick] (2.75,0) .. controls (3.85,1.30) and (3.85,2.70) .. (2.75,4);

\draw[thick] (1.25,4) -- (2.75,4);
\draw[thick] (1.25,0) -- (2.75,0);
\end{scope}


\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.75,2) {$\beta_2$};

\draw[line width = 3.0mm,gray!35] (3.0,1.5) arc (0:360:1);

\draw[line width = 3.0mm,gray!35] (3.0,2.5) arc (0:360:1);

\draw[thick,fill,gray!35] (0,0) rectangle (2,4);

\draw[thick] (0,0) -- (0,4);
\draw[thick] (0,4) -- (2,4);
\draw[thick] (0,0) -- (2,0);

\draw[thick] (2,4) -- (2,3.75);
\draw[thick] (2,0.25) -- (2,0);

\draw[thick] (2,3.75) arc (90:-90:1.25);
\draw[thick] (2,3.25) arc (90:-90:0.75);

\draw[thick] (2,3.25) -- (2,2.75);
\draw[thick] (2,2.25) -- (2,1.75);
\draw[thick] (2,1.25) -- (2,0.75);

\draw[thick] (2,2.75) arc (90:53:1.25);
\draw[thick] (3.15,2) arc (24:-90:1.25);

\draw[thick] (2,2.25) arc (90:40.5:0.75);
\draw[thick] (2.75,1.5) arc (0:-90:0.75);
\end{scope}

\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1.0,2) {$\beta_3$};

\draw[thick,fill,gray!35] (1,0) rectangle (3,4);
\draw[line width = 3.5mm,gray!35] (2,2) ellipse (2 and 1);

\draw[thick] (1,4) -- (3,4);
\draw[thick] (1,0) -- (3,0);

\draw[thick] (2,2) ellipse (2.28 and 1.27);
\draw[thick] (2,2) ellipse (1.75 and 0.70);

\draw[thick,fill,gray!35] (1,2) rectangle (3,3.9);

\draw[thick] (1,0.85) -- (1,0);
\draw[thick] (3,0.85) -- (3,0);

\draw[thick] (1,4) -- (1,3.13);
\draw[thick] (3,4) -- (3,3.13);

\draw[thick] (1,2.58) -- (1,1.43);
\draw[thick] (3,2.58) -- (3,1.43);

\end{scope}


\end{tikzpicture}
    \caption{Endomorphisms $\beta_1,\beta_2,\beta_3$ of object $1$ in category $\TCob_2$.}
    \label{Y5}
\end{figure}

==> Y6.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\clip (-1,-0.03) rectangle (5,4.03);

\draw[thick,fill,gray!35] (2,2) ellipse (1.525 and 2.25);
\draw[thick,fill,gray!35] (1.25,0) rectangle (2.75,1);
\draw[thick,fill,gray!35] (1.25,3) rectangle (2.75,4);

\draw[line width = 0.5mm,gray!35] (1.25,0) .. controls (1,1) and (1,3) .. (1.25,4);
\draw[line width = 0.5mm,gray!35] (2.75,0) .. controls (3,1) and (3,3) .. (2.75,4);

\draw[thick,white,fill] (2,2) ellipse (0.5 and 1);
\draw[thick] (2,2) ellipse (0.5 and 1);

\draw[thick] (1.25,0) .. controls (0.15,1.30) and (0.15,2.70) .. (1.25,4);
\draw[thick] (2.75,0) .. controls (3.85,1.30) and (3.85,2.70) .. (2.75,4);

\draw[thick] (1.25,4) -- (2.75,4);
\draw[thick] (1.25,0) -- (2.75,0);

\draw[thick,fill] (0.85,0.85) arc (0:360:1.5mm);
\node at (0.30,0.45) {$a$};

\node at (4.5,2) {$=$};
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\clip (-1,-0.03) rectangle (4,4.03);

\draw[thick,fill,gray!35] (2,2) ellipse (1.525 and 2.25);
\draw[thick,fill,gray!35] (1.25,0) rectangle (2.75,1);
\draw[thick,fill,gray!35] (1.25,3) rectangle (2.75,4);

\draw[line width = 0.5mm,gray!35] (1.25,0) .. controls (1,1) and (1,3) .. (1.25,4);
\draw[line width = 0.5mm,gray!35] (2.75,0) .. controls (3,1) and (3,3) .. (2.75,4);

\draw[thick,white,fill] (2,2) ellipse (0.5 and 1);
\draw[thick] (2,2) ellipse (0.5 and 1);

\draw[thick] (1.25,0) .. controls (0.15,1.30) and (0.15,2.70) .. (1.25,4);
\draw[thick] (2.75,0) .. controls (3.85,1.30) and (3.85,2.70) .. (2.75,4);

\draw[thick] (1.25,4) -- (2.75,4);
\draw[thick] (1.25,0) -- (2.75,0);

\draw[thick,fill] (0.85,3.15) arc (0:360:1.5mm);
\node at (0.30,3.65) {$a$};
\end{scope}


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 3.0mm,gray!35] (3.0,1.5) arc (0:360:1);

\draw[line width = 3.0mm,gray!35] (3.0,2.5) arc (0:360:1);

\draw[thick,fill,gray!35] (0,-0.35) rectangle (2,4.35);

\draw[thick] (0,-0.35) -- (0,4.35);
\draw[thick] (0,4.35) -- (2,4.35);
\draw[thick] (0,-0.35) -- (2,-0.35);

\draw[thick] (2,4.35) -- (2,3.75);
\draw[thick] (2,0.25) -- (2,-0.35);

\draw[thick] (2,3.75) arc (90:-90:1.25);
\draw[thick] (2,3.25) arc (90:-90:0.75);

\draw[thick] (2,3.25) -- (2,2.75);
\draw[thick] (2,2.25) -- (2,1.75);
\draw[thick] (2,1.25) -- (2,0.75);

\draw[thick] (2,2.75) arc (90:53:1.25);
\draw[thick] (3.15,2) arc (24:-90:1.25);

\draw[thick] (2,2.25) arc (90:40.5:0.75);
\draw[thick] (2.75,1.5) arc (0:-90:0.75);

\draw[thick,fill] (2.15,-0.05) arc (0:360:1.5mm);
\node at (2.5,-0.10) {$a$};

\node at (4,2) {$=$};

\end{scope}



\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width = 3.0mm,gray!35] (3.0,1.5) arc (0:360:1);

\draw[line width = 3.0mm,gray!35] (3.0,2.5) arc (0:360:1);

\draw[thick,fill,gray!35] (0,-0.35) rectangle (2,4.35);

\draw[thick] (0,-0.35) -- (0,4.35);
\draw[thick] (0,4.35) -- (2,4.35);
\draw[thick] (0,-0.35) -- (2,-0.35);

\draw[thick] (2,4.35) -- (2,3.75);
\draw[thick] (2,0.25) -- (2,-0.35);

\draw[thick] (2,3.75) arc (90:-90:1.25);
\draw[thick] (2,3.25) arc (90:-90:0.75);

\draw[thick] (2,3.25) -- (2,2.75);
\draw[thick] (2,2.25) -- (2,1.75);
\draw[thick] (2,1.25) -- (2,0.75);

\draw[thick] (2,2.75) arc (90:53:1.25);
\draw[thick] (3.15,2) arc (24:-90:1.25);

\draw[thick] (2,2.25) arc (90:40.5:0.75);
\draw[thick] (2.75,1.5) arc (0:-90:0.75);

\draw[thick,fill] (2.15,4.05) arc (0:360:1.5mm);
\node at (2.5,4.10) {$a$};


\end{scope}





\end{tikzpicture}
    \caption{Moving a dot along a side boundary shows that maps $F_B(\beta_1)$, $F_B(\beta_2)$ are $B$-bimodule maps. Two out of four of these dot moving relations are shown. }
    \label{Y6}
\end{figure}

==> Y7.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (1,0) rectangle (3,4);
\draw[line width = 3.5mm,gray!35] (2,2) ellipse (2 and 1);

\draw[thick] (1,4) -- (3,4);
\draw[thick] (1,0) -- (3,0);

\draw[thick] (2,2) ellipse (2.28 and 1.27);
\draw[thick] (2,2) ellipse (1.75 and 0.70);

\draw[thick,fill,gray!35] (1,2) rectangle (3,3.9);

\draw[thick] (1,0.85) -- (1,0);
\draw[thick] (3,0.85) -- (3,0);

\draw[thick] (1,4) -- (1,3.13);
\draw[thick] (3,4) -- (3,3.13);

\draw[thick] (1,2.58) -- (1,1.43);
\draw[thick] (3,2.58) -- (3,1.43);

\draw[thick,fill] (1.15,0.40) arc (0:360:1.5mm);
\node at (0.5,0.40) {$a$};

\node at (5,2) {$=$};
\end{scope}   


\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (1,0) rectangle (3,4);
\draw[line width = 3.5mm,gray!35] (2,2) ellipse (2 and 1);

\draw[thick] (1,4) -- (3,4);
\draw[thick] (1,0) -- (3,0);

\draw[thick] (2,2) ellipse (2.28 and 1.27);
\draw[thick] (2,2) ellipse (1.75 and 0.70);

\draw[thick,fill,gray!35] (1,2) rectangle (3,3.9);

\draw[thick] (1,0.85) -- (1,0);
\draw[thick] (3,0.85) -- (3,0);

\draw[thick] (1,4) -- (1,3.13);
\draw[thick] (3,4) -- (3,3.13);

\draw[thick] (1,2.58) -- (1,1.43);
\draw[thick] (3,2.58) -- (3,1.43);

\draw[thick,fill] (3.15,0.40) arc (0:360:1.5mm);
\node at (3.5,0.40) {$a$};
\end{scope}   



\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (1,0) rectangle (3,4);
\draw[line width = 3.5mm,gray!35] (2,2) ellipse (2 and 1);

\draw[thick] (1,4) -- (3,4);
\draw[thick] (1,0) -- (3,0);

\draw[thick] (2,2) ellipse (2.28 and 1.27);
\draw[thick] (2,2) ellipse (1.75 and 0.70);

\draw[thick,fill,gray!35] (1,2) rectangle (3,3.9);

\draw[thick] (1,0.85) -- (1,0);
\draw[thick] (3,0.85) -- (3,0);

\draw[thick] (1,4) -- (1,3.13);
\draw[thick] (3,4) -- (3,3.13);

\draw[thick] (1,2.58) -- (1,1.43);
\draw[thick] (3,2.58) -- (3,1.43);

\draw[thick,fill] (1.15,3.60) arc (0:360:1.5mm);
\node at (0.5,3.60) {$a$};

\node at (5,2) {$=$};
\end{scope}   

\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (1,0) rectangle (3,4);
\draw[line width = 3.5mm,gray!35] (2,2) ellipse (2 and 1);

\draw[thick] (1,4) -- (3,4);
\draw[thick] (1,0) -- (3,0);

\draw[thick] (2,2) ellipse (2.28 and 1.27);
\draw[thick] (2,2) ellipse (1.75 and 0.70);

\draw[thick,fill,gray!35] (1,2) rectangle (3,3.9);

\draw[thick] (1,0.85) -- (1,0);
\draw[thick] (3,0.85) -- (3,0);

\draw[thick] (1,4) -- (1,3.13);
\draw[thick] (3,4) -- (3,3.13);

\draw[thick] (1,2.58) -- (1,1.43);
\draw[thick] (3,2.58) -- (3,1.43);

\draw[thick,fill] (3.15,3.60) arc (0:360:1.5mm);
\node at (3.5,3.60) {$a$};
\end{scope}   

\end{tikzpicture}
    \caption{Dot sliding along side boundaries of the $\beta_1$ cobordism implies factorization \eqref{eq_factor} of $F_B(\beta_3)$. }
    \label{Y7}
\end{figure}

==> Y8.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (1,0) rectangle (3,4);
\draw[line width = 3.5mm,gray!35] (2,2) ellipse (2 and 1);

\draw[thick] (1,4) -- (3,4);
\draw[thick] (1,0) -- (3,0);

\draw[thick] (2,2) ellipse (2.28 and 1.27);
\draw[thick] (2,2) ellipse (1.75 and 0.70);

\draw[thick,fill,gray!35] (1,2) rectangle (3,3.9);

\draw[thick] (1,0.85) -- (1,0);
\draw[thick] (3,0.85) -- (3,0);

\draw[thick] (1,4) -- (1,3.13);
\draw[thick] (3,4) -- (3,3.13);

\draw[thick] (1,2.58) -- (1,1.43);
\draw[thick] (3,2.58) -- (3,1.43);

\node at (5,2) {$=$};

\end{scope}

\begin{scope}[shift={(6.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dotted] (-0.5,4) -- (4.5,4);
\draw[thick,dotted] (-0.5,3) -- (4.5,3);
\draw[thick,dotted] (-0.5,2) -- (4.5,2);
\draw[thick,dotted] (-0.5,1) -- (4.5,1);

\node at (6,4.5) {$\tr \otimes 1$};
\node at (6,3.5) {$m \otimes 1$};
\node at (6,2.5) {$1 \otimes P$};
\node at (6,1.5) {$1 \otimes \Delta$};
\node at (6,0.5) {$\Delta$};

\draw[thick] (3,5) -- (3,4);
\draw[thick] (3.5,5) -- (3.5,4);

\draw[thick] (1,4) .. controls (1.4,4.5) and (1.6,4.5) .. (2,4);

\draw[thick] (0.5,3) .. controls (0.6,3.1) and (0.5,3.3) .. (1,4);
\draw[thick] (2,4) .. controls (2.5,3.3) and (2.4,3.1) .. (2.5,3);

\draw[thick] (1,3) .. controls (1.25,3.75) and (1.75,3.75) .. (2,3);

\draw[thick] (0.5,3) .. controls (0.25,2.3) and (0.25,2.1) .. (0.25,2);
\draw[thick] (1,3) .. controls (0.75,2.3) and (0.75,2.1) .. (0.75,2);

\draw[thick] (0.25,2) .. controls (0.25,1.9) and (0.25,1.7) .. (0.5,1);
\draw[thick] (0.75,2) .. controls (0.75,1.9) and (0.75,1.7) .. (1,1);

\draw[thick] (3,4) .. controls (3,3.5) and (3,3) .. (2.5,2.5);
\draw[thick] (3.5,4) .. controls (3.5,3.5) and (3.5,3) .. (3,2.5);

\draw[thick] (2.5,2.5) .. controls (2,2.05) and (2,1.95) .. (2.5,1.5);
\draw[thick] (3,2.5) .. controls (2.5,2.05) and (2.4,1.75) .. (2.995,1.5);

\draw[thick] (2.5,3) .. controls (2.5,2.95) and (2.5,2.85) .. (2.75,2.8);
\draw[thick] (2,3) .. controls (2,2.9) and (2,2.6) .. (2.5,2.5);

\draw[thick] (3.2,2.7) .. controls (4,2.4) and (4,1.4) .. (3,1.15);
\draw[thick] (2.9,2.4) .. controls (3.5,2.3) and (3.5,1.55) .. (2.99,1.5);

\draw[thick] (2.5,1.5) .. controls (2.75,1.30) and (2.75,1.25) .. (2.6,1);

\draw[thick] (1,1) .. controls (1.2,0.5) and (2.4,0.5) .. (2.6,1);
\draw[thick] (0.5,1) .. controls (0.7,0.25) and (1.3,0.25) .. (1.5,0.25);

\draw[thick] (2.25,0.25) .. controls (2.3,0.3) and (2.75,0.25) .. (3,1.154);

\draw[thick] (1.5,0.25) .. controls (1.65,0.15) and (1.65,-0.5) .. (1.65,-0.5);
\draw[thick] (2.25,0.25) .. controls (2.1,0.15) and (2.1,-0.5) .. (2.1,-0.5);

\end{scope}



\end{tikzpicture}
    \caption{Factorization of the maps $\beta_3$ and $F_B(\beta_3)$. Here $P$ is the permutation cobordism.}
    \label{Y8}
\end{figure}

==> Z1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,gray!35] (0,0) rectangle (3,3);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,->] (0,0) -- (0,2.25);
\draw[thick,<-] (3,0.75) -- (3,3);
\draw[thick] (0,2) -- (0,3);
\draw[thick] (3,0) -- (3,1);

\draw[thick,fill] (0.15,1.5) arc (0:360:1.5mm);
\draw[thick,fill] (3.15,1.5) arc (0:360:1.5mm);

\draw[thick,snake it] (0,1.5)  -- (3,1.5);

\end{tikzpicture}

    \caption{A line defect connecting two boundary points can be labelled by an element of $\End_{\kk}(B)$.}
    \label{Z1}
\end{figure}

==> linear-0001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
\begin{scope}[shift={(-0.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);\node at (0.5,0) {$|\varnothing \rangle$};
\end{scope}

\node at (2.5,2.35) {$+$};
\draw[thick,dashed] (2,2) -- (3,2);
\draw[thick,<-] (2.5,2) -- (2.5,0.5);
\draw[thick,fill] (2.65,1.25) arc (0:360:1.5mm);
\node at (3,1.25) {$\omega$};
\node at (3.5,0) {$|\omega \rangle\in A(+)$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-0.6,1.25) {$a$};
\draw[thick] (-0.15,0.50) .. controls (-.35,0.60) and (-.35,1.90) .. (-0.15,2.00);
\node at (0.5,2.35) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\node at (1,1.25) {$\omega$};
\draw[thick] (1.25,0.50) .. controls (1.45,0.60) and (1.45,1.90) .. (1.25,2);

\node at (2,1.25) {$=$};

\node at (3.0,2.35) {$+$};
\draw[thick,dashed] (2.5,2) -- (3.5,2);
\draw[thick,<-] (3,2) -- (3,0.5);
\draw[thick,fill] (3.15,1.50) arc (0:360:1.5mm);
\node at (3.5,1.50) {$a$};
\draw[thick,fill] (3.15,1.00) arc (0:360:1.5mm);
\node at (3.5,1.00) {$\omega$};

\node at (4.15,1.25) {$=$}; 

\node at (5.0,2.35) {$+$};
\draw[thick,dashed] (4.5,2) -- (5.5,2);
\draw[thick,<-] (5,2) -- (5,0.5);
\draw[thick,fill] (5.15,1.25) arc (0:360:1.5mm);
\node at (5.6,1.25) {$a\omega$};

\node at (6.35,1.25) {$=$};

\node at (8.25,1.25) {$| a \omega  \rangle \in A(+)$};
\end{scope}

\begin{scope}[shift={(0,-4)}]
\begin{scope}[shift={(-0.5,0)}]
\node at (0.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,->] (0.5,2) -- (0.5,0.5);
\node at (0.5,0) {$\langle\varnothing|$};
\end{scope}

\node at (2.5,2.35) {$-$};
\draw[thick,dashed] (2,2) -- (3,2);
\draw[thick,->] (2.5,2) -- (2.5,0.5);
\draw[thick,fill] (2.65,1.25) arc (0:360:1.5mm);
\node at (3,1.25) {$\omega$};
\node at (3.5,0) {$\langle \omega |\in A(-)$};
\end{scope}

\begin{scope}[shift={(8,-4)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-0.6,1.25) {$a$};
\draw[thick] (-0.15,0.50) .. controls (-.35,0.60) and (-.35,1.90) .. (-0.15,2.00);
\node at (0.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,->] (0.5,2) -- (0.5,0.5);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\node at (1,1.25) {$\omega$};
\draw[thick] (1.25,0.50) .. controls (1.45,0.60) and (1.45,1.90) .. (1.25,2);

\node at (2,1.25) {$=$};

\node at (3.0,2.35) {$-$};
\draw[thick,dashed] (2.5,2) -- (3.5,2);
\draw[thick,->] (3,2) -- (3,0.5);
\draw[thick,fill] (3.15,1.50) arc (0:360:1.5mm);
\node at (3.5,1.50) {$a$};
\draw[thick,fill] (3.15,1.00) arc (0:360:1.5mm);
\node at (3.5,1.00) {$\omega$};

\node at (4.15,1.25) {$=$}; 

\node at (5.0,2.35) {$-$};
\draw[thick,dashed] (4.5,2) -- (5.5,2);
\draw[thick,->] (5,2) -- (5,0.5);
\draw[thick,fill] (5.15,1.25) arc (0:360:1.5mm);
\node at (5.6,1.25) {$\omega a$};

\node at (6.35,1.25) {$=$};

\node at (8.25,1.25) {$\langle \omega a |\in A(-)$};
\end{scope}


\end{tikzpicture}
    \caption{Top row: diagrams of $|\emptyset \rangle, |\omega\rangle \in A(+)$ and the action of $a$ on $|\omega\rangle$. Bottom row: similar diagrams for $A(-)$.}
    \label{linear-0001}
\end{figure}

==> linear-0002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\node at (1.0,1.25) {$\omega$};

\draw[thick,->] (1.5,1.25) -- (2.5,1.25);
\node at (1.9,1.65) {$\tr$};
\node at (4.05,1.25) {$\alpha_\I(\hspace{9mm})$};
\draw[thick,<-] (3.6,1.25) -- (5.0,1.25);
\draw[thick,fill] (4.5,1.25) arc (0:360:1.5mm);
\node at (4.35,0.85) {$\omega$};

\end{scope}


\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,->] (0.5,2) -- (0.5,0.5);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\node at (1.1,1.25) {$\omega_1$};

\node at (2,1.25) {$\times$};
\begin{scope}[shift={(0.5,0)}]
\node at (2.5,2.35) {$+$};
\draw[thick,dashed] (2,2) -- (3,2);
\draw[thick,<-] (2.5,2) -- (2.5,0.5);
\draw[thick,fill] (2.65,1.25) arc (0:360:1.5mm);
\node at (3.1,1.25) {$\omega_2$};
\end{scope}

\node at (5.1,1.85) {$(\:\:,\:\:)$};
\draw[thick,->] (4.25,1.25) -- (6.2,1.25);

\node at (8.25,1.25) {$\alpha_\I (\hspace{14mm})$};
\draw[thick,<-] (7.5,1.25) -- (9.50,1.25);

\draw[thick,fill] (8.65,1.25) arc (0:360:1.5mm);
\node at (8.65,0.75) {$\omega_1\omega_2$};

\draw[thick,->] (2,0.25) -- (3.8,-1.25);

\begin{scope}[shift={(0.5,0)}]
\draw[thick] (4,-1) .. controls (4.15,-0.25) and (5.35,-0.25) .. (5.5,-1); 
\draw[thick,<-] (4,-2) -- (4,-1);
\draw[thick,fill] (4.15,-1.5) arc (0:360:1.5mm);
\node at (4.60,-1.5) {$\omega_1$};
\draw[thick] (5.5,-2) -- (5.5,-1); 
\draw[thick,fill] (5.65,-1.5) arc (0:360:1.5mm);
\node at (6.10,-1.5) {$\omega_2$};

\draw[thick,->] (6.7,-1.25) -- (8.5,0.25);
\end{scope}


\end{scope}

\end{tikzpicture}
    \caption{Figure of the trace map on $A(+)$ and of the pairing (\ref{eq_pair}). }
    \label{linear-0002}
\end{figure}

==> linear-0003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(-7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,->] (0.5,2) -- (0.5,0.5);
\node at (0.5,0) {$i$};
\node at (-0.5,1.25) {$v_i$};
\end{scope}


\begin{scope}[shift={(-3.5,0)}]
\node at (0.5,2.35) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);
\node at (0.5,0.1) {$i$};
\node at (-0.5,1.25) {$v^i$};
\end{scope}


\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,->] (0.5,2) -- (0.5,0.5);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\node at (1,1.25) {$\omega$};
\node at (0.5,0) {$\langle\omega | $};

\node at (1.75,1.25) {$=$};

\node at (4,1.25) {$\displaystyle{\sum_{i=1}^k} \lambda^{\omega}_i v_i = \displaystyle{\sum_{i=1}^k} \lambda^{\omega}_i$};
\end{scope}

\begin{scope}[shift={(5.75,0)}]
\node at (0.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,->] (0.5,2) -- (0.5,0.5);
\node at (0.5,0) {$i$};
\end{scope}

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\node at (1,1.25) {$\omega$};
\node at (0.5,0) {$|\omega\rangle $};

\node at (1.75,1.25) {$=$};

\node at (4,1.25) {$\displaystyle{\sum_{i=1}^k} \lambda^{\omega}_i v^i = \displaystyle{\sum_{i=1}^k} \lambda^{\omega}_i$};
\end{scope}

\begin{scope}[shift={(15.75,0)}]
\node at (0.5,2.35) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);
\node at (0.5,0.1) {$i$};
\end{scope}

\end{tikzpicture}
    \caption{Left: basis vectors $v_i$ and $v^i$. Middle and right: writing $\langle\omega |\in A(-)$ and $|\omega \rangle\in A(+)$ in these bases. In the special case $\omega=\emptyset$, the half-intervals are undecorated and the corresponding equations are shown in (\ref{eq_emptyset}). }
    \label{linear-0003}
\end{figure}

==> linear-0004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,2) -- (3,2);
\node at (0.5,2.35) {$+$};
\node at (2.5,2.35) {$-$};

\draw[thick,<-] (0.5,2) .. controls (0.6,0) and (2.4,0) .. (2.5,2);
\node at (3.50,1.25) {$=$};
\node at (4.75,1.25) {$\displaystyle{\sum_{i=1}^k}$};

\node at (6,2.35) {$+$};
\draw[thick,dashed] (5.5,2) -- (6.5,2);
\draw[thick,<-] (6,2) -- (6,0.5);
\node at (6,0.1) {$i$};

\node at (7.5,2.35) {$-$};
\draw[thick,dashed] (7,2) -- (8,2);
\draw[thick,->] (7.5,2) -- (7.5,0.5);
\node at (7.5,0.1) {$i$};
\end{scope}

\begin{scope}[shift={(10.25,-1)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick] (0,2) -- (1,2);
\draw[thick, <-] (1,2) -- (2,2);
\node at (-0.35,2) {$i$};
\node at (2.35,2) {$j$};
\node at (2.9,2) {$=$};
\node at (3.8,2) {$\delta_{i,j}$};
\end{scope}

\begin{scope}[shift={(17.3,-1)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-0.35,2) {$i$};
\draw[thick] (0,2) -- (0.35,2);
\draw[thick,<-] (0.35,2) -- (2,2);
\draw[thick,fill] (1.15,2) arc (0:360:1.5mm);
\node at (1.0,2.45) {$\omega$};
\node at (2.35,2) {$j$};
\node at (2.9,2) {$=$};
\node at (4.4,2) {$v_i(\omega v^j)$};
\node at (5.9,2) {$=$};
\node at (7.4,2) {$v^j(v_i\omega)$};
\end{scope}

\end{tikzpicture}
    \caption{Left: surgery formula $\id = \displaystyle{\sum_{i=1}^k} v^i\otimes v_i$ in the symmetric monoidal category $\mcC'_{\alphai}$. Center: floating $i,j$-interval evaluates to $(v_i,v^j)=\delta_{i,j}$. Right: a more general floating  $i,j$-interval with the $\omega$ dot and its evaluation.}
    \label{linear-0004}
\end{figure}

==> linear-0005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-0.25,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);
\draw[thick,dashed] (0,3) -- (6,3);
\draw[thick,dashed] (0,0) -- (6,0);

\node at (0.5,3.35) {$-$};
\node at (2.5,3.35) {$+$};
\node at (4.5,3.35) {$+$};

\draw[thick,->] (0.5,3) -- (0.5,2);
\draw[thick,fill] (0.65,2.5) arc (0:360:1.5mm);
\node at (1.1,2.5) {$\omega_1$};
\draw[thick,<-] (2.5,3) .. controls (2.5,2.5) and (4.5,1) .. (4.5,0);
\draw[thick,<-] (4.5,3) .. controls (4.5,2.5) and (5.5,2.5) .. (5.5,2);

\node at (0.5,-0.35) {$+$};
\node at (1.5,-0.35) {$-$};
\node at (2.5,-0.35) {$+$};
\node at (3.5,-0.35) {$+$};
\node at (4.5,-0.35) {$+$};
\node at (5.5,-0.35) {$-$};

\draw[thick,->] (0.5,0) -- (0.5,1);
\draw[thick,fill] (0.65,0.5) arc (0:360:1.5mm);
\node at (-0.1,0.5) {$\omega_2$};
\node at (0.5,1.35) {$j$};
\draw[thick,<-] (1.5,0) .. controls (1.65,2.25) and (3.35,2.25) .. (3.5,0);
\node at (2.53,1.08) {$i$};
\draw[thick,->] (2.5,0) -- (2.5,0.75);

\draw[thick,<-] (5.5,0) .. controls (5.5,0.45) and (5.75,0.6) .. (5.75,1);
\draw[thick,fill] (5.75,0.5) arc (0:360:1.5mm);
\node at (6.20,0.45) {$\omega_3$};
\draw[thick,fill] (3.35,2) arc (0:360:1.5mm);
\node at (3.8,2.15) {$\omega_4$};
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,<-] (0.5,3) -- (0.5,0.5);
\draw[thick,fill] (0.65,1.75) arc (0:360:1.5mm);
\node at (1,1.75) {$a$};
\node at (0.5,0.1) {$i$};

\node at (0.5,-1) {$av^i\in A(+)$};

\node at (1.65,1.75) {$=$};
\begin{scope}[shift={(0.1,0)}]
\node at (2.5,1.75) {$\displaystyle{\sum_{j=1}^k}$};

\draw[thick,dashed] (3,3) -- (4,3);

\draw[thick,<-] (3.5,3) -- (3.5,2.25); 
\node at (3.5,1.90) {$j$};

\node at (3.5,1.20) {$j$};
\node at (3.5,3.35) {$+$};
\draw[thick,<-] (3.5,0.85) -- (3.5,0);
\draw[thick,fill] (3.65,0.35) arc (0:360:1.5mm);
\node at (4.0,0.35) {$a$};
\node at (3.5,-0.35) {$i$};
\end{scope}
\end{scope}

\begin{scope}[shift={(12.8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 
\node at (-0.15,1.75) {$=$};
\node at (1.75,1.75) {$\displaystyle{\sum_{j=1}^k} v_j(a v^i) $};
\node at (3.5,3.35) {$+$};
\draw[thick,dashed] (3,3) -- (4,3);
\draw[thick,<-] (3.5,3) -- (3.5,0.50); 
\node at (3.5,0.10) {$j$};
\end{scope}

\begin{scope}[shift={(17.0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 
\node at (-0.05,1.75) {$=$};
\node at (1.75,1.75) {$\displaystyle{\sum_{j=1}^k} v^i(v_j a) $};
\node at (3.5,3.35) {$+$};
\draw[thick,dashed] (3,3) -- (4,3);
\draw[thick,<-] (3.5,3) -- (3.5,0.50); 
\node at (3.5,0.10) {$j$};
\end{scope}

\begin{scope}[shift={(21.2,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 
\node at (-0.15,1.75) {$=$};
\node at (1.95,1.75) {$\displaystyle{\sum_{j=1}^k} v_i(v_j a)v^j $};
\end{scope}


\end{tikzpicture}
    \caption{Left: A diagram for a morphism in $\mcC_{\alphai}$. Right: simplifying an $a$-decorated half-interval, $a\in \Sigma$ (this works, more generally, for any word $\omega$ in place of a letter $a$). Here $v_j(av^i)=(v_j,av^i)=(v_j a,v^i)=v^i(v_ja).$ }
    \label{linear-0005}
\end{figure}

==> linear-0006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,<-] (1,0) arc (0:360:1);
\node at (2,0) {$=$};
\node at (3,0) {$\displaystyle{\sum_{i=1}^k}$};

\draw[thick,->] (4,-0.5) -- (4,0.5);
\node at (4,-0.85) {$i$};
\draw[thick] (5.5,-0.5) -- (5.5,0.5);
\node at (5.5,-0.85) {$i$};
\draw[thick] (4,0.5) .. controls (4.1,1.5) and (5.4,1.5) .. (5.5,0.5);
\node at (6.25,0) {$=$};
\node at (7.0,0) {$k$};
\end{scope}

\begin{scope}[shift={(10,-2)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,4.35) {$+$};
\node at (1.5,4.35) {$-$};
\node at (2.5,4.35) {$+$};
\draw[thick,dashed] (0,4) -- (4,4);

\node at (0.5,-0.35) {$-$};
\node at (1.5,-0.35) {$+$};
\node at (2.5,-0.35) {$-$};
\node at (3.5,-0.35) {$-$};
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,<-] (0.5,4.0) -- (0.5,2.85);
\draw[thick,->] (1.5,4.0) -- (1.5,2.85);
\draw[thick,<-] (2.5,4.0) -- (2.5,2.85);
\node at (0.5,2.50) {$i_1$};
\node at (1.5,2.50) {$i_2$};
\node at (2.5,2.50) {$i_3$};

\draw[thick,<-] (0.5,0) -- (0.5,1.15);
\draw[thick,->] (1.5,0) -- (1.5,1.15);
\draw[thick,<-] (2.5,0) -- (2.5,1.15);
\draw[thick,<-] (3.5,0) -- (3.5,1.15);

\node at (0.5,1.50) {$j_1$};
\node at (1.5,1.50) {$j_2$};
\node at (2.5,1.50) {$j_3$};
\node at (3.5,1.50) {$j_4$};
\end{scope}

\end{tikzpicture}
    \caption{ 
    Left: an undecorated circle evaluates to $k=\dim A(+)$ in $\mcC'_{\alphai}$. Right: a basis element of $\Hom_{\mcC'_{\alpha_{\I}}}(-+--,+-+)$, $i_1,\dots, j_4\in \{1,\dots, k\}$.}
    \label{linear-0006}
\end{figure}

==> linear-0007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$+$};
\node at (2.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (3,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);
\draw[thick,->] (2.5,2) -- (2.5,0.5);
\node at (1.5,-0.25) {$|\varnothing\rangle\otimes \langle \varnothing|$};
\end{scope} 

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$+$};
\node at (2.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (3,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);
\draw[thick,->] (2.5,2) -- (2.5,0.5);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\node at (1.15,1.25) {$\omega_1$};
\draw[thick,fill] (2.65,1.25) arc (0:360:1.5mm);
\node at (3.15,1.25) {$\omega_2$};
\node at (1.5,-0.25) {$|\omega_1\rangle\otimes \langle \omega_2|$};
\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$+$};
\node at (2.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (3,2);
\draw[thick,<-] (0.5,2) .. controls (0.6,0) and (2.4,0) .. (2.5,2);
\node at (1.5,-0.25) {$\circleft (\varnothing) \in A(+-)$};
\end{scope}

\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$+$};
\node at (2.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (3,2);
\draw[thick,<-] (0.5,2) .. controls (0.6,0) and (2.4,0) .. (2.5,2);
\draw[thick,fill] (1.65,0.50) arc (0:360:1.5mm);
\node at (1.90,0.30) {$\omega$};
\node at (1.5,-0.25) {$\circleft (\omega) \in A(+-)$};
\end{scope}
 
\end{tikzpicture}
    \caption{A spanning set for the module $A(+-)$. First and third figure (from the left) are a generator $|\varnothing\rangle\otimes \langle \varnothing|$ of $ A(+)\otimes A(-)$ and the unit element $1$ of $A(+-)$, respectively. 
    % Similar to Figure 4.2.2 in our previous paper. 
    }
    \label{linear-0007}
\end{figure}

==> linear-0008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-1.5,1) {$xy$};
\node at (-0.5,1) {$=$};

\draw[thick,dashed] (0,2) -- (3,2);
\draw[thick] (0.5,0.25) rectangle (2.5,1);
\node at (1.5,0.60) {$x$};
\draw[thick,<-] (0.5,2) -- (1,1);
\draw[thick,<-] (2,1) -- (2.5,2);

\node at (3.5,1) {$\circ$};

\draw[thick,dashed] (4,2) -- (7,2);
\draw[thick] (4.5,0.25) rectangle (6.5,1);
\node at (5.5,0.60) {$y$};
\draw[thick,<-] (4.5,2) -- (5,1);
\draw[thick,<-] (6,1) -- (6.5,2);

\node at (7.5,1) {$=$};


\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,2) -- (6,2);

\draw[thick] (0.5,0.25) rectangle (2.5,1);
\node at (1.5,0.60) {$x$};
\draw[thick] (3.5,0.25) rectangle (5.5,1);
\node at (4.5,0.60) {$y$};

\draw[thick,<-] (0.5,2) -- (1,1);
\draw[thick,<-] (5,1) -- (5.5,2);

\draw[thick] (2,1) .. controls (2.1,2) and (3.9,2) .. (4,1);

\end{scope}


\begin{scope}[shift={(0,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5,2.35) {$+$};
\node at (2.5,2.35) {$-$};

\draw[thick,dashed] (0,2) -- (3,2);
\draw[thick] (2,1) arc (0:360:0.45);
\node at (1.55,1) {$x$};
\draw[thick,<-] (0.5,2) .. controls (0.6,1) and (1,1) .. (1.1,1);
\draw[thick,<-] (2,1) .. controls (2.1,1) and (2.4,1) .. (2.5,2);

\node at (4,1) {$\times$};

\node at (5.5,2.35) {$+$};
\draw[thick,dashed] (5,2) -- (6,2);
\draw[thick,<-] (5.5,2) -- (5.5,0.5);
\node at (5.5,0.15) {$v$};

\draw[thick] (7,0.85) -- (7,1.15);
\draw[thick,->] (7,1) -- (8,1);


\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5,2.35) {$+$};

\draw[thick,dashed] (0,2) -- (1.5,2);
\draw[thick] (2,1) arc (0:360:0.45);
\node at (1.55,1) {$x$};
\draw[thick,<-] (0.5,2) .. controls (0.6,1) and (1,1) .. (1.1,1);
\draw[thick,<-] (2,1) .. controls (2.1,1) and (2.4,1) .. (2.5,1.25);

\draw[thick,<-] (3.5,1) -- (3.5,0.5);
\node at (3.5,0.15) {$v$};

\draw[thick] (2.5,1.25) .. controls (2.6,2) and (3.4,2) .. (3.5,1);
\end{scope}


\end{scope}

\end{tikzpicture}
    \caption{Top: multiplication in $A(+-)$. Bottom: action of $A(+-)$ on $A(+)$. Bottom: action of $A(+-)$ on $A(+)$. }
    \label{linear-0008}
\end{figure}

==> linear-0009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(-8,-2.35)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0,2) {basis of};
\node at (0,1.25) {$A(+-)$};
\node at (1.25,1.5) {$:$};

\begin{scope}[shift={(0.5,0)}]
\node at (2.5,2.35) {$+$};
\node at (3.5,2.35) {$-$};
\draw[thick,dashed] (2,2) -- (4,2);
\draw[thick,<-] (2.5,2.0) -- (2.5,0.5);
\draw[thick,->] (3.5,2.0) -- (3.5,0.5);
\end{scope}


\begin{scope}[shift={(4,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (2.5,2.35) {$+$};
\node at (3.5,2.35) {$-$};
\draw[thick,dashed] (2,2) -- (4,2);
\draw[thick,<-] (2.5,2) .. controls (2.6,0) and (3.4,0) .. (3.5,2);
\end{scope}


\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0,0) {$\alpha(\hspace{10mm})$};
\draw[thick,<-] (-0.6,0) -- (0.85,0);
\node at (1.75,-0.1) {$=$};
\node at (2.25,0) {$1$};

\draw[thick,<-] (0.75,-1.5) arc (0:360:0.65);
\node at (0,-1.5) {$\alpha \Big(\hspace{10mm}\Big)$};
\node at (1.75,-1.6) {$=$};
\node at (2.25,-1.5) {$\lambda$};
\end{scope}

\begin{scope}[shift={(11,-2)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);
\node at (0.5,0.1) {$v$};

\node at (2,2.35) {$-$};
\draw[thick,dashed] (1.5,2) -- (2.5,2);
\draw[thick,->] (2,2) -- (2,0.5);
\node at (2,0.1) {$v^{\ast}$};
\end{scope}

\begin{scope}[shift={(-19.75,-3.15)}]
\begin{scope}[shift={(10,-2)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.40,0) {$w$};
\node at (1.05,0) {$=$};

\begin{scope}[shift={(0.20,-0.5)}]
\draw[thick,dashed] (1.5,1) -- (4,1);
\node at (2,1.35) {$+$};
\node at (3.5,1.35) {$-$};
\draw[thick,<-] (2,1) .. controls (2.15,0) and (3.35,0) .. (3.5,1);
\end{scope}

\node at (4.85,0) {$-$};
 
\begin{scope}[shift={(4,-0.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (1.5,1) -- (4,1);
\node at (2,1.35) {$+$};
\node at (3.5,1.35) {$-$};

\draw[thick,<-] (2,1) -- (2,0);
\draw[thick,->] (3.5,1) -- (3.5,0);

\node at (4.5,0.5) {$\in$};
\node at (5.20,0.5) {$\mmcK$};
\end{scope} 
 
\end{scope}
\end{scope}
 
\begin{scope}[shift={(3.5,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\begin{scope}[shift={(0,-0.5)}]
\draw[thick] (0.75,0) arc (0:360:0.65);
\draw[thick,<-] (0.77,-0.25) arc (-49:229:1);
\node at (0.10,-0.1) {$w$};
\end{scope}

%\node at (-0.1,0) {$\alpha\Bigg(\hspace{13mm}\Bigg)$};
\node at (1.70,0) {$=$};
\node at (2.80,0) {$\lambda-1$};
\end{scope}

\begin{scope}[shift={(9.6,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,<-] (0.5,2) -- (0.5,1.5);
\draw[thick] (0.85,1.15) arc (0:360:0.35);
\node at (0.5,1.10) {$w$};
\draw[thick] (0.5,0.8) -- (0.5,0.5);
%\node at (.30,1.10) {$\alpha\Bigg(\hspace{7mm}\Bigg)$};
\node at (1.4,1.10) {$=$};
\node at (1.9,1.10) {$0$};

\node at (4.9,1.25) {$w^2 \: = \: w$};
\end{scope}


\end{tikzpicture}
    \caption{Example~\ref{ex_eval_1}. Top, left to right: a basis of $A(+-)$, evaluation $\alpha$, vectors $v$ and $v^{\ast}$. Bottom, left to right: spanning vector $w$ of $\mcK$ and its properties.   }
    \label{linear-0009}
\end{figure}

==> linear-0010.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[line width=0.6mm,<-,blue] (6,0) -- (4,0);
\draw[line width=0.6mm,<-,blue] (4,2) -- (4,0);
\draw[line width=0.6mm,<-,blue] (2.2,1.8) -- (4,0);

\node at (4.75,2.3) {$+$};
\node at (5.25,2.3) {$-$};
\draw[thick,dashed] (4.5,2) -- (5.5,2);
\draw[thick,<-] (4.75,2) .. controls (4.85,1.5) and (5.15,1.5) .. (5.25,2);

\draw[thin] (4,4) -- (4,2);
\draw[thin] (0,0) -- (4,0);
\draw[thin] (0,4) -- (2.2,1.8);
\draw[thin] (4.95,0) -- (10,0);

\draw[thin] (4,0) -- (4,-1);
\draw[thin] (4,0) -- (5,0);
\draw[thin] (4,0) -- (5,-1);

\node at (4.4,4) {$U$};
\node at (9.5,-0.45) {$\mmcI=A(+)\otimes A(-)$};
\node at (-0.5,4) {$\mmcK$};

\begin{scope}[shift={(3.75,0.0)}]
\node at (2.25,-0.5) {$+$};
\node at (2.75,-0.5) {$-$};
\draw[thick,dashed] (2,-0.7) -- (3,-0.7);
\draw[thick,<-] (2.25,-0.7) -- (2.25,-1.2);
\draw[thick,->] (2.75,-0.7) -- (2.75,-1.2);
\end{scope}


\begin{scope}[shift={(-4.95,-0.31)}]
\node at (4.75,2.3) {$+$};
\node at (5.25,2.3) {$-$};
\draw[thick,dashed] (4.5,2) -- (5.5,2);
\draw[thick,<-] (4.75,2) .. controls (4.85,1.5) and (5.15,1.5) .. (5.25,2);
\end{scope}

\node at (0.68,1.5) {$-$};

\begin{scope}[shift={(-1.1,2.35)}]
\node at (2.25,-0.4) {$+$};
\node at (2.75,-0.4) {$-$};
\draw[thick,dashed] (2,-0.6) -- (3,-0.6);
\draw[thick,<-] (2.25,-0.6) -- (2.25,-1.1);
\draw[thick,->] (2.75,-0.6) -- (2.75,-1.1);
\end{scope}


\end{tikzpicture}
    \caption{Example~\ref{ex_eval_1}.  One-dimensional subspaces $\mmcI$, $U$ and $\mmcK$ in $A(+-)$, with $\dim A(+-)=2$.}
    \label{linear-0010}
\end{figure}

==> linear-0011.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(2,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 
\draw[thick,<-] (0,2) -- (3,2);
\draw[thick,fill] (1.65,2) arc (0:360:1.5mm);
\node at (1.5,2.50) {$n$};
\node at (1.5,1.00) {$\alpha_{\I,n}$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (1,2) arc (180:-180:1);
\draw[thick,fill] (3.15,2) arc (0:360:1.5mm);
\node at (3.5,2) {$n$};
\node at (2,0.50) {$\alpha_{\circ,n}$};
\end{scope}
\end{tikzpicture}
    \caption{Connected closed cobordisms when $\Sigma$ has cardinality one and their evaluations $\alpha_{\I,n}$ and $\alpha_{\circ,n}$.}
    \label{linear-0011}
\end{figure}

==> linear-0012.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (-1,0) arc (180:-180:1);
\draw[thick,fill] (0.15,1) arc (0:360:1.5mm);
\node at (0,1.5) {$\omega$};
\node at (1.5,0) {$:=$};
\node at (2.5,0) {$\Large\displaystyle{\sum_{i=1}^k}$};
\draw[thick,->] (3.5,-0.75) arc (225:-45:1);
\draw[thick,fill] (4.35,1) arc (0:360:1.5mm);
\node at (4.20,1.5) {$\omega$};
\node at (3.5,-1.25) {$i$};
\node at (4.75,-1.25) {$i$};
\node at (6.0,0) {$=$};
\node at (8,0) {$\tr_{A(+)}(\omega)$};
\node at (10.0,0) {$=$};
\node at (12,0) {$\tr_{A(-)}(\omega)$};
\end{tikzpicture}
    \caption{An $\omega$-decorated circle evaluates to the trace of operator $\omega$ on $A(+)$ and on $A(-)$.}
    \label{linear-0012}
\end{figure}

==> linear-0013.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0,2) {$+$};
\node at (0,0) {$-$};

\draw[thick,->] (0.5,2) -- (1.5,2);
\draw[thick,->] (0.5,0) -- (1.5,0);

\draw[thick] (0.5,1.8) -- (0.5,2.2);
\draw[thick] (0.5,-0.2) -- (0.5,0.2);

\draw[thick] (3,2) ellipse (1 and 0.5);
\draw[thick] (2.8,2.7) -- (3,2.5);
\draw[thick] (2.8,2.3) -- (3,2.5);
\draw[thick] (3,0) ellipse (1 and 0.5);
\draw[thick] (3.2,0.7) -- (3,0.5);
\draw[thick] (3.2,0.3) -- (3,0.5);
\end{scope}

\begin{scope}[shift={(7,-1.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5,4.35) {$+$};
\draw[thick,dashed] (0,4) -- (1,4);
\draw[thick,<-] (0.5,4) -- (0.5,2.75);

\begin{scope}[shift={(0,-0.20)}]
\node at (0.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,->] (0.5,2) -- (0.5,0.75);
\end{scope}

\draw[thick,->] (1.5,3.25) -- (2.5,3.25);
\draw[thick,->] (1.5,1.25) -- (2.5,1.25);

\draw[thick] (1.5,3.05) -- (1.5,3.45);
\draw[thick] (1.5,1.05) -- (1.5,1.45);

\draw[thick] (4,3.5) ellipse (1 and 0.5);
\draw[thick] (3.8,4.20) -- (4,4);
\draw[thick] (3.8,3.80) -- (4,4);
\draw[thick] (3,3.50) .. controls (3.1,2.25) and (4.9,2.25) .. (5,3.50);

\draw[thick] (4,1.5) ellipse (1 and 0.5);
\draw[thick] (4.2,2.20) -- (4,2);
\draw[thick] (4.2,1.80) -- (4,2);
\draw[thick] (3,1.50) .. controls (3.1,0.25) and (4.9,0.25) .. (5,1.50);
\end{scope}


 
 \end{tikzpicture}
    \caption{Going from a 1D to a 2D topological theory. Signed points become oriented circles and half-intervals turn into oriented disks.}
    \label{linear-0013}
\end{figure}

==> linear-0014.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (10,4); 
\draw[thick,dashed] (0,4) -- (3,4);
\node at (0.5,4.35) {$+$};
\node at (2.5,4.35) {$-$};
\draw[thick,<-] (0.5,4) .. controls (0.75,2) and (2.25,2) .. (2.5,4);

\draw[thick,->] (3.5,3.25) -- (4.5,3.25);
\draw[thick] (3.5,3.45) -- (3.5,3.05);


\begin{scope}[shift={(0,0.75)}]
%\draw[thin,yellow] (0,0) grid (10,4);
\draw[thick] (6.5,3.5) ellipse (1 and 0.5);
\draw[thick] (6.3,4.20) -- (6.5,4);
\draw[thick] (6.3,3.80) -- (6.5,4);

\draw[thick] (9.5,3.5) ellipse (1 and 0.5);
\draw[thick] (9.7,4.20) -- (9.5,4);
\draw[thick] (9.7,3.80) -- (9.5,4);

\draw[thick] (7.5,3.5) .. controls (7.7,2.75) and (7.9,2.75) .. (8.0,2.5);
\draw[thick] (8.5,3.5) .. controls (8.3,2.75) and (8.1,2.75) .. (8.0,2.5);

\draw[thick] (5.5,3.5) .. controls (5.7,1) and (7.5,1) .. (8.0,2.5);

\draw[thick] (10.5,3.5) .. controls (10.5,1) and (8.5,1) .. (8.0,2.5);

\draw[thick] (7.5,3.3) .. controls (7.7,2.8) and (7.7,2) .. (7.5,1.8);
\draw[thick,dotted] (7.5,3.3) .. controls (7.25,3.1) and (7.25,2.1) .. (7.5,1.8);

\draw[thick] (8.5,3.3) .. controls (8.3,2.8) and (8.3,2) .. (8.5,1.8);
\draw[thick,dotted] (8.5,3.3) .. controls (8.75,3.1) and (8.75,2.1) .. (8.5,1.8);

\end{scope}

\begin{scope}[shift={(0,-0.15)}]
\draw[thick] (7.75,1.75) -- (8,2.15);
\draw[thick] (8.25,1.75) -- (8,2.15);

\draw[thick] (7.9,2) -- (7.9,1);
\draw[thick] (8.1,2) -- (8.1,1);

\draw[thick] (8,0.85) -- (8.25,1.25);
\draw[thick] (7.75,1.25) -- (8,0.85);
\end{scope}

\begin{scope}[shift={(0,-3.25)}]

\draw[thick] (6.5,3.5) ellipse (1 and 0.5);
\draw[thick] (6.3,4.20) -- (6.5,4);
\draw[thick] (6.3,3.80) -- (6.5,4);

\draw[thick] (9.5,3.5) ellipse (1 and 0.5);
\draw[thick] (9.3,4.20) -- (9.5,4);
\draw[thick] (9.3,3.80) -- (9.5,4);

\draw[thick] (7.5,3.5) .. controls (7.7,2.75) and (8.3,2.75) .. (8.5,3.5);
\draw[thick] (5.5,3.5) .. controls (5.7,1) and (10.3,1) .. (10.5,3.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(14,1.5)}]
%\draw[thin,yellow] (0,0) grid (10,4);
\node at (0.5,2.85) {$+$};
\draw[thick,dashed] (0,2.5) -- (1,2.5);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$+$};
\draw[thick,<-] (0.5,2.5) -- (0.5,0);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);


\draw[thick,->] (1.5,1.25) -- (2.5,1.25);
\draw[thick] (1.5,1.45) -- (1.5,1.05);

\draw[thick] (4.5,2.5) ellipse (1 and 0.5);
\draw[thick] (4.3,3.20) -- (4.5,3);
\draw[thick] (4.3,2.80) -- (4.5,3);

\draw[thick,dotted] (3.5,0) .. controls (3.6,0.65) and (5.4,0.65) .. (5.5,0);
\draw[thick] (3.5,0) .. controls (3.6,-0.65) and (5.4,-0.65) .. (5.5,0);
\draw[thick] (4.3,0.70) -- (4.5,0.5);
\draw[thick] (4.3,0.30) -- (4.5,0.5);


\draw[thick] (3.5,2.5) -- (3.5,0);
\draw[thick] (5.5,2.5) -- (5.5,0);

\draw[thick] (4.75,1.75) .. controls (4.25,1.65) and (4.25,0.9) .. (4.75,0.8);
\draw[thick] (4.5,1.6) .. controls (4.65,1.5) and (4.65,1.05) .. (4.5,0.95);


\end{scope}

 

    
\end{tikzpicture}
    \caption{Left: an arc is converted into an annulus. Due to the opposite orientations at the arc's ends, the standard embedding of two oppositely oriented circles into $\R^2$ extends only to an immersion, not an embedding, of an annulus into the lower half-space. This is not an issue for us due to considering 2D cobordisms, not embedded 2D cobordisms. Right: An arc with a dot is converted to a torus with two punctures.  
      }
    \label{linear-0014}
\end{figure}

==> linear-0015.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,<-] (0.5,3) -- (0.5,0);
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1,1.5) {$n$};

\draw[thick,->] (1.65,1.5) -- (2.65,1.5);
\draw[thick] (1.65,1.70) -- (1.65,1.30);

\begin{scope}[shift={(0,-0.65)}]

\draw[thick] (4.5,3.5) ellipse (1 and 0.5);
\draw[thick] (3.5,3.5) .. controls (2,-1) and (7,-1) .. (5.5,3.5);
\draw[thick] (4.3,4.20) -- (4.5,4);
\draw[thick] (4.3,3.80) -- (4.5,4);

\draw[thick] (4,2.75) .. controls (4.2,2.25) and (4.8,2.25) .. (5,2.75);
\draw[thick] (4.15,2.5) .. controls (4.45,2.75) and (4.55,2.75) .. (4.85,2.5);

\draw[thick] (4,2.1) .. controls (4.2,1.60) and (4.8,1.60) .. (5,2.1);
\draw[thick] (4.15,1.85) .. controls (4.45,2.1) and (4.55,2.1) .. (4.85,1.85);

\node at (4.5,1.30) {$\vdots$};

\draw[thick] (4,1.0) .. controls (4.2,0.50) and (4.8,0.50) .. (5,1.0);
\draw[thick] (4.15,0.75) .. controls (4.45,1.0) and (4.55,1.0) .. (4.85,0.75);

\node at (7.5,2) {$n$ handles};
\end{scope}
\end{scope}

\begin{scope}[shift={(12.5,-0.5)}]
%\draw[thin,yellow] (0,0) grid (10,4);
\draw[thick,<-] (0,2) -- (3,2);
\draw[thick,fill] (1.65,2) arc (0:360:1.5mm);
\node at (1.5,2.45) {$n$};

\draw[thick,->] (3.5,2) -- (4.5,2);
\draw[thick] (3.5,2.20) -- (3.5,1.80);

\draw[thick] (5,2) .. controls (5.25,4) and (10.75,4) .. (11,2);
\draw[thick] (5,2) .. controls (5.25,0) and (10.75,0) .. (11,2);

\draw[thick] (5.5,2.1) .. controls (5.7,1.60) and (6.3,1.60) .. (6.5,2.1);
\draw[thick] (5.65,1.85) .. controls (5.95,2.1) and (6.05,2.1) .. (6.35,1.85);

\draw[thick] (7,2.1) .. controls (7.2,1.60) and (7.8,1.60) .. (8,2.1);
\draw[thick] (7.15,1.85) .. controls (7.45,2.1) and (7.55,2.1) .. (7.85,1.85);

\node at (8.75,1.9) {$\cdots$};

\draw[thick] (9.5,2.1) .. controls (9.7,1.60) and (10.3,1.60) .. (10.5,2.1);
\draw[thick] (9.65,1.85) .. controls (9.95,2.1) and (10.05,2.1) .. (10.35,1.85);

\node at (8,-0.25) {$n$ handles};

\end{scope}
 


\end{tikzpicture}
    \caption{Half-interval with $n$ dots becomes a genus $n$ surface with one boundary circle. An $n$-dotted interval is transformed into a closed genus $n$ surface.}
    \label{linear-0015}
\end{figure}

==> linear-0016.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-1.75,0)}]
%\draw[thin,yellow] (0,0) grid (10,4);
\node at (0,2) {$e_i$};
\node at (0.75,2) {$=$};

\node at (1.5,3.85) {$+$};
\draw[thick,dashed] (1,3.5) -- (2,3.5);
\draw[thick,dashed] (1,0.5) -- (2,0.5);
\node at (1.5,0.15) {$+$};
\draw[thick,<-] (1.5,3.5) -- (1.5,2.75);
\node at (1.5,2.40) {$i$};
\node at (1.5,1.60) {$i$};
\draw[thick,<-] (1.5,1.25) -- (1.5,0.5);
\end{scope}

\begin{scope}[shift={(3.75,0)}]
%\draw[thin,yellow] (0,0) grid (10,4);
\node at (0.5,3.85) {$+$};
\draw[thick,dashed] (0,3.5) -- (1,3.5);
\draw[thick,dashed] (0,0.5) -- (1,0.5);
\node at (0.5,0.15) {$+$};
\draw[thick,<-] (0.5,3.5) -- (0.5,0.5);

\node at (1.5,2) {$=$};

\node at (2.5,2) {$\displaystyle{\sum_{i=1}^k}$};

\node at (4.0,3.85) {$+$};
\draw[thick,dashed] (3.5,3.5) -- (4.5,3.5);
\node at (4,2.40) {$i$};
\node at (4,1.60) {$i$};
\draw[thick,dashed] (3.5,0.5) -- (4.5,0.5);
\node at (4.0,0.15) {$+$};
\draw[thick,<-] (4,3.5) -- (4,2.75);
\draw[thick,<-] (4,1.25) -- (4,0.5);
\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (10,4);
\node at (0,2) {$e_i'$};
\node at (0.75,2) {$=$};

\node at (1.5,3.85) {$-$};
\draw[thick,dashed] (1,3.5) -- (2,3.5);
\draw[thick,dashed] (1,0.5) -- (2,0.5);
\node at (1.5,0.15) {$-$};
\draw[thick,->] (1.5,3.5) -- (1.5,2.75);
\node at (1.5,2.40) {$i$};
\node at (1.5,1.60) {$i$};
\draw[thick,->] (1.5,1.25) -- (1.5,0.5);
\end{scope}

\begin{scope}[shift={(17.75,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\node at (0,2) {$e_i$};
\node at (4,2) {$e_i'$};
\draw[thick,->] (0.5,2.25) .. controls (0.8,2.75) and (3.45,2.75) .. (3.75,2.25);
\draw[thick,<-] (0.5,1.75) .. controls (0.8,1.25) and (3.45,1.25) .. (3.75,1.75);

\node at (2,5.40) {$-$};
\draw[thick,dashed] (1.75,5.15) -- (2.25,5.15);
\draw[thick,dashed] (1.75,3.15) -- (2.25,3.15);
\node at (2,2.90) {$+$};

\draw[thick,->] (2,5.15) -- (2,4.40);
\node at (2.4,4.55) {$i$};
\node at (2.4,3.75) {$i$};
\draw[thick,<-] (2,3.9) -- (2,3.15);


\node at (2,1.10) {$+$};
\draw[thick,dashed] (1.75,0.85) -- (2.25,0.85);
\draw[thick,dashed] (1.75,-1.15) -- (2.25,-1.15);
\node at (2,-1.4) {$-$};

\draw[thick,<-] (2,0.85) -- (2,0.10);
\node at (2.4,0.25) {$i$};
\node at (2.4,-0.55) {$i$};
\draw[thick,->] (2,-0.40) -- (2,-1.15);

\node at (0.75,4.15) {$\beta_1$};
\node at (1.35,4.15) {$=$};

\node at (0.75,-0.15) {$\beta_2$};
\node at (1.35,-0.15) {$=$};

\end{scope}



\end{tikzpicture}
    \caption{Left to right: idempotent $e_i\in \End_{\mcC_{\alpha}}(+)$, idempotent decomposition of $\id_+$, idempotent $e_i'\in \End_{\mcC_{\alpha}}(-)$, equivalence of idempotents $e_i,e_i'$ (morphisms $\beta_1$, $\beta_2$ are written at top, respectively, bottom arrows). } 
    \label{linear-0016}
\end{figure}

==> linear-0017.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
 
 

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\begin{scope}[shift={(-4,-2.15)}]
\node at (2,5.40) {$+$};
\draw[thick,dashed] (1.75,5.15) -- (2.25,5.15);
\draw[thick,dashed] (1.75,3.15) -- (2.25,3.15);
\node at (2,2.90) {$+$};

\draw[thick,<-] (2,5.15) -- (2,4.40);
\node at (2.4,4.55) {$i$};
\node at (2.4,3.75) {$i$};
\draw[thick,<-] (2,3.9) -- (2,3.15);

\node at (3,4.15) {$=$};
\end{scope}



\begin{scope}[shift={(3.5,-2.15)}]
\node at (1.25,4.15) {$=$};

\node at (2,5.40) {$+$};
\draw[thick,dashed] (1.75,5.15) -- (2.25,5.15);
\draw[thick,dashed] (1.75,3.15) -- (2.25,3.15);
\node at (2,2.90) {$+$};

\draw[thick,<-] (2,5.15) -- (2,4.40);
\node at (2.4,4.55) {$j$};
\node at (2.4,3.75) {$j$};
\draw[thick,<-] (2,3.9) -- (2,3.15);
\end{scope}


\node at (0,2) {$e_i$};
\node at (4,1.95) {$e_j$};

\draw[thick,->] (0.5,2.25) .. controls (0.8,2.75) and (3.45,2.75) .. (3.75,2.25);
\draw[thick,<-] (0.5,1.75) .. controls (0.8,1.25) and (3.45,1.25) .. (3.75,1.75);

\node at (2,5.40) {$+$};
\draw[thick,dashed] (1.75,5.15) -- (2.25,5.15);
\draw[thick,dashed] (1.75,3.15) -- (2.25,3.15);
\node at (2,2.90) {$+$};

\draw[thick,<-] (2,5.15) -- (2,4.40);
\node at (2.4,4.55) {$j$};
\node at (2.4,3.75) {$i$};
\draw[thick,<-] (2,3.9) -- (2,3.15);


\node at (2,1.10) {$+$};
\draw[thick,dashed] (1.75,0.85) -- (2.25,0.85);
\draw[thick,dashed] (1.75,-1.15) -- (2.25,-1.15);
\node at (2,-1.4) {$+$};

\draw[thick,<-] (2,0.85) -- (2,0.10);
\node at (2.4,0.25) {$i$};
\node at (2.4,-0.55) {$j$};
\draw[thick,<-] (2,-0.40) -- (2,-1.15);

\node at (0.75,4.15) {$\beta_1$};
\node at (1.35,4.15) {$=$};

\node at (0.75,-0.15) {$\beta_2$};
\node at (1.35,-0.15) {$=$};

\end{scope}



\end{tikzpicture}
    \caption{Equivalence of idempotents $e_i$ and $e_j$ and isomorphism of objects $(+,e_i),(+,e_j)$, with morphisms  $\beta_1, \beta_2$ written next to top and bottom arrows, respectively.
    }
    \label{linear-0017}
\end{figure}

==> linear-0018.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-1.0,0)}]
%\draw[thin,yellow] (0,0) grid (10,4);

\draw[thick,->] (0,2) arc (90:-270:1);
\draw[thick,fill] (-0.85,1) arc (0:360:1.5mm);
%\draw[line width=0.95mm] (-1,1) arc (180:135:1);
\node at (-1.5,1) {$n$};

\node at (2.5,1) {$\Longleftrightarrow$};
\end{scope}

\begin{scope}[shift={(0,0)}]
\draw[thick] (6,1) ellipse (3 and 1.5);
\draw[thick] (5,1) .. controls (5.2,0.5) and (6.8,0.5) .. (7,1);
\draw[thick] (5.5,0.7) .. controls (5.7,1) and (6.3,1) .. (6.5,0.7);

\draw[thick] (5.35,0) .. controls (5.45,-0.3) and (6.55,-0.3) .. (6.65,0);
\draw[thick] (5.65,-0.17) .. controls (5.85,0.0) and (6.15,0.0) .. (6.35,-0.17);

\begin{scope}[shift={(0,1.85)}]
\draw[thick] (5.35,0) .. controls (5.45,-0.3) and (6.55,-0.3) .. (6.65,0);
\draw[thick] (5.65,-0.17) .. controls (5.85,0.0) and (6.15,0.0) .. (6.35,-0.17);
\end{scope}

\begin{scope}[shift={(-2.0,1.0)}]
\draw[thick] (5.35,0) .. controls (5.45,-0.3) and (6.55,-0.3) .. (6.65,0);
\draw[thick] (5.65,-0.17) .. controls (5.85,0.0) and (6.15,0.0) .. (6.35,-0.17);
\end{scope}

\begin{scope}[shift={(2.0,1.0)}]
\draw[thick] (5.35,0) .. controls (5.45,-0.3) and (6.55,-0.3) .. (6.65,0);
\draw[thick] (5.65,-0.17) .. controls (5.85,0.0) and (6.15,0.0) .. (6.35,-0.17);
\end{scope}



\node at (6,-1.4) {$n+1$ handles};
\end{scope}

\end{tikzpicture}
    \caption{A circle with $n$ dots is mapped to a genus $(n+1)$ surface. }
    \label{linear-0018}
\end{figure}

==> linear-0019.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,4.35) {$+$};
\draw[thick,dashed] (0,4) -- (1,4);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,<-] (0.5,4) -- (0.5,3);
\draw[thick] (1,2.5) arc (0:360:0.5);
\draw[thick,<-] (0.5,2) -- (0.5,0.75);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\node at (0.5,2.5) {$x$};
\node at (1,1.25) {$\omega$};
\node at (1.75,2.0) {$=$};
\node at (2.5,2.1) {$0$};
\end{scope}

\begin{scope}[shift={(6.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,4) -- (1,4);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,<-] (0.5,3.5) -- (0.5,2);
\draw[thick] (1,1.5) arc (0:360:0.5);
\draw[thick,<-] (0.5,1) -- (0.5,0);
\draw[thick,fill] (0.65,2.75) arc (0:360:1.5mm);
\node at (0.5,1.5) {$x$};
\node at (1,2.75) {$\omega$};
\node at (1.75,2.0) {$=$};
\node at (2.5,2.1) {$0$};
\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,4.35) {$+$};
\draw[thick,dashed] (0,4) -- (1,4);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$+$};

\draw[thick,<-] (0.5,4) -- (0.5,2.5);
\draw[thick] (1,2.0) arc (0:360:0.5);
\draw[thick,<-] (0.5,1.5) -- (0.5,0);
\node at (0.5,2.0) {$y$};

\node at (1.75,2.0) {$=$};

\begin{scope}[shift={(0.5,0)}]
\node at (2.5,4.35) {$+$};
\draw[thick,dashed] (2,4) -- (3,4);
\draw[thick,dashed] (2,0) -- (3,0);
\node at (2.5,-0.35) {$+$};

\draw[thick] (2.5,4) -- (2.5,3);
\draw[thick,<-] (2.5,3) -- (2.5,0);
\draw[thick,fill] (2.65,2.0) arc (0:360:1.5mm);
\node at (3,2) {$y$};
\end{scope}

\end{scope}




\end{tikzpicture}
    \caption{Left: elements $x\in \mmcK$ annihilate $A(+)$ and $A(-)$. Right: two possible notations for $y\in A(+-)$. Also see Figure~\ref{linear-0022}.}
    \label{linear-0019}
\end{figure}

==> linear-0020.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (5,0) grid (10,4);
\node at (0.5,4.35) {$+$};
\node at (3.5,4.35) {$-$};
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick] (2.5,2) arc (0:360:0.5);
\node at (2,2) {$x$};
\draw[thick,<-] (0.5,4) .. controls (0.7,2) and (1.3,2) .. (1.5,2);
\draw[thick,<-] (2.5,2) .. controls (2.7,2) and (3.3,2) .. (3.5,4);

\node at (5.0,3.15) {$\tr$};
\draw[thick,->] (4.5,2.75) -- (5.5,2.75);

\node at (6.25,2.75) {$\alpha$};

\begin{scope}[shift={(0,0.25)}]

\draw[thick] (8.5,2) arc (0:360:0.5);
\node at (8,2) {$x$};
\draw[thick,<-] (8.525,2) arc (-56:236:0.9);

\begin{scope}[shift={(0,0.1)}]
\draw[thick] (7,1.5) .. controls (6.75,1.7) and (6.75,3.3) .. (7,3.5);
\draw[thick] (9,1.5) .. controls (9.25,1.7) and (9.25,3.3) .. (9,3.5);
\end{scope}

\end{scope}



\end{tikzpicture}
    \caption{Trace map on $\mmcK\subset A(+-)$.}
    \label{linear-0020}
\end{figure}

==> linear-0021.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5, 4.35) {$+$};
\draw[thick,dashed] (0,4) -- (1,4);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$+$};
\draw[thick,<-] (0.5,4) -- (0.5,0);

\node at (1.5,2) {$=$};

\begin{scope}[shift={(2,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 4.35) {$+$};
\draw[thick,dashed] (0,4) -- (1,4);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$+$};
\draw[thick,<-] (0.5,4) -- (0.5,0);
\draw[thick,fill] (0.65,2) arc (0:360:1.5mm);
\node at (1.15,2) {$1_{\mathcal{K}}^+$};

\node at (2,2) {$+$};

\node at (3,2) {$\displaystyle{\sum_{i=1}^k}$};

\node at (4.5, 4.35) {$+$};
\draw[thick,dashed] (4,4) -- (5,4);
\draw[thick,dashed] (4,0) -- (5,0);
\node at (4.5,-0.35) {$+$};
\draw[thick,<-] (4.5,4) -- (4.5,3);
\node at (4.5,2.55) {$i$};
\node at (4.5,1.45) {$i$};
\draw[thick,<-] (4.5,1) -- (4.5,0);
\end{scope}
\end{scope}


\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5, 4.35) {$-$};
\draw[thick,dashed] (0,4) -- (1,4);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$-$};
\draw[thick,->] (0.5,4) -- (0.5,0);

\node at (1.5,2) {$=$};

\begin{scope}[shift={(2,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 4.35) {$-$};
\draw[thick,dashed] (0,4) -- (1,4);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$-$};
\draw[thick,->] (0.5,4) -- (0.5,0);
\draw[thick,fill] (0.65,2) arc (0:360:1.5mm);
\node at (1.15,2) {$1_{\mathcal{K}}^-$};

\node at (2,2) {$+$};

\node at (3,2) {$\displaystyle{\sum_{i=1}^k}$};

\node at (4.5, 4.35) {$-$};
\draw[thick,dashed] (4,4) -- (5,4);
\draw[thick,dashed] (4,0) -- (5,0);
\node at (4.5,-0.35) {$-$};
\draw[thick,->] (4.5,4) -- (4.5,3);
\node at (4.5,2.55) {$i$};
\node at (4.5,1.45) {$i$};
\draw[thick,->] (4.5,1) -- (4.5,0);
\end{scope}

\end{scope}


\end{tikzpicture}
    \caption{Idempotent decompositions for $\id_+$ and $\id_-$.}
    \label{linear-0021}
\end{figure}

==> linear-0022.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5, 4.35) {$+$};
\draw[thick,dashed] (0,4) -- (1,4);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$+$};

\draw[thick,<-] (0.5,4) -- (0.5,2.5);
\draw[thick] (1,2.0) arc (0:360:0.5);
\draw[thick,<-] (0.5,1.5) -- (0.5,0.0);
\node at (0.5,2.0) {$x$};

\node at (2,2) {$\Longleftrightarrow$}; 
\end{scope}

\begin{scope}[shift={(3,-1)}]
\node at (0.5,4.35) {$+$};
\node at (3.5,4.35) {$-$};
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick] (2.5,2) arc (0:360:0.5);
\node at (2,2) {$x$};
\draw[thick,<-] (0.5,4) .. controls (0.7,2) and (1.3,2) .. (1.5,2);
\draw[thick,<-] (2.5,2) .. controls (2.7,2) and (3.3,2) .. (3.5,4);

\end{scope}

\node at (8,2) {$\Longleftrightarrow$}; 

\begin{scope}[shift={(9,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5, 4.35) {$-$};
\draw[thick,dashed] (0,4) -- (1,4);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$-$};

\draw[thick,->] (0.5,4) -- (0.5,2.5);
\draw[thick] (1,2.0) arc (0:360:0.5);
\draw[thick,->] (0.5,1.5) -- (0.5,0.0);
\node at (0.5,2.0) {$x$};

\end{scope}

\draw[thick,<->] (1,-1) .. controls (1.2,-2) and (8.8,-2) .. (9,-1);
\node at (5,-2.25) {rotate $180^{\circ}$};




\end{tikzpicture}
    \caption{Strand bending leads to isomorphisms \eqref{eq_bend_alg}.}
    \label{linear-0022}
\end{figure}

==> linear-0023.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (8,4);
\node at (0.5,4.35) {$+$};
\node at (7.5,4.35) {$-$};
\draw[thick,dashed] (0,4) -- (8,4);
\draw[thick] (2.5,2) arc (0:360:0.5);
\node at (2,2) {$x$};

\draw[thick] (6.5,2) arc (0:360:0.5);
\node at (6,2) {$y$};

\draw[thick,<-] (0.5,4) .. controls (0.7,2) and (1.3,2) .. (1.5,2);
\draw[thick,<-] (6.5,2) .. controls (6.7,2) and (7.3,2) .. (7.5,4);

\draw[thick] (2.5,2) .. controls (3,2) and (3.5,3) .. (4,3);
\draw[thick,<-] (4,3) .. controls (4.5,3) and (5.0,2) .. (5.5,2);

\node at (11.5,3) {vs};

\begin{scope}[shift={(15,1)}]
%\draw[thin,yellow] (0,0) grid (8,4);
\node at (0.5,4.85) {$+$};
\draw[thick,dashed] (0,4.5) -- (1,4.5);
\draw[thick,dashed] (0,-0.5) -- (1,-0.5);
\node at (0.5,-0.85) {$+$};

\draw[thick] (1,3) arc (0:360:0.5);
\node at (0.5,3) {$x$};

\draw[thick] (1,1) arc (0:360:0.5);
\node at (0.5,1) {$y$};

\draw[thick,<-] (0.5,4.5) -- (0.5,3.5);
\draw[thick] (0.5,2.5) -- (0.5,2.25);
\draw[thick,<-] (0.5,2.25) -- (0.5,1.5);
\draw[thick,<-] (0.5,0.5) -- (0.5,-0.5);
\end{scope}

\end{tikzpicture}
    \caption{Multiplications in $A(+-)$ and $\End_{\mcC_{\alpha}}(+)$ match under the isomorphism \eqref{eq_bend_alg}. }
    \label{linear-0023}
\end{figure}

==> linear-0024.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);
\node at (0.5,4.35) {$+$};
\node at (3.5,4.35) {$-$};
\draw[thick,dashed] (0,4) -- (4,4);
%\draw[thick] (2.5,2) arc (0:360:0.5);
\draw[thick] (1.5,1.5) rectangle (2.5,2.5);
\node at (2,2) {$x$};
\draw[thick,<-] (0.5,4) .. controls (0.7,2) and (1.3,2) .. (1.5,2);
\draw[thick,<-] (2.5,2) .. controls (2.7,2) and (3.3,2) .. (3.5,4);

\node at (4.5,3) {$=$};
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);
\node at (0.5,4.35) {$+$};
\node at (3.5,4.35) {$-$};
\draw[thick,dashed] (0,4) -- (4,4);
\node at (2,1.5) {$x$};
\draw[thick,<-] (0.5,4) .. controls (0.7,2) and (1.5,2) .. (2.0,2);
\draw[thick] (2.0,2) .. controls (2.5,2) and (3.3,2) .. (3.5,4);
\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);
\end{scope}

\begin{scope}[shift={(13,2)}]
%\draw[thin,yellow] (0,0) grid (8,4);
\node at (0.5,4.35) {$+$};
\node at (3.5,4.35) {$-$};
\draw[thick,dashed] (0,4) -- (4,4);
\node at (2,1.5) {$x$};
\draw[thick,<-] (0.5,4) .. controls (0.7,2) and (1.5,2) .. (2.0,2);
\draw[thick] (2.0,2) .. controls (2.5,2) and (3.3,2) .. (3.5,4);
\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);

\draw[thick,->] (4.5,3) -- (5.5,3);
\draw[thick] (4.5,2.75) -- (4.5,3.25);

\begin{scope}[shift={(0,0.25)}]

\node at (6.25,2.75) {$\alpha$};

\draw[thick,fill] (8.15,1.85) arc (0:360:1.5mm);
\node at (8,1.4) {$x$};
\draw[thick,<-] (8.525,2) arc (-56:304:0.9);

\begin{scope}[shift={(0,0.1)}]
\draw[thick] (7,1.5) .. controls (6.75,1.7) and (6.75,3.3) .. (7,3.5);
\draw[thick] (9,1.5) .. controls (9.25,1.7) and (9.25,3.3) .. (9,3.5);
\end{scope}

\end{scope}

\end{scope}



\begin{scope}[shift={(13,-2)}]
%\draw[thin,yellow] (0,0) grid (8,4);
\node at (0.5,4.35) {$+$};
\node at (3.5,4.35) {$-$};
\draw[thick,dashed] (0,4) -- (4,4);
\node at (2,1.5) {$x$};
\draw[thick,<-] (0.5,4) .. controls (0.7,2) and (1.5,2) .. (2.0,2);
\draw[thick] (2.0,2) .. controls (2.5,2) and (3.3,2) .. (3.5,4);
\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);

\draw[thick,->] (4.5,3) -- (5.5,3);
\draw[thick] (4.5,2.75) -- (4.5,3.25);

\begin{scope}[shift={(0,0.25)}]

\node at (6.25,2.75) {$\alpha$};

\draw[thick,fill] (8.15,2.75) arc (0:360:1.5mm);
\node at (8,2.25) {$x$};
\draw[thick,<-] (7.0,2.75) -- (8.90,2.75);

\begin{scope}[shift={(0,0.1)}]
\draw[thick] (7,2) .. controls (6.75,2.2) and (6.75,3.05) .. (7,3.25);
\draw[thick] (9,2) .. controls (9.25,2.2) and (9.25,3.05) .. (9,3.25);
\end{scope}

\end{scope}

\end{scope}




\end{tikzpicture}
    \caption{The two trace maps on $A(+-)$. }
    \label{linear-0024}
\end{figure}

==> linear-0025.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(-0.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,4.35) {$-$};
\node at (1.5,4.35) {$+$};
\node at (2.5,4.35) {$+$};
\node at (3.5,4.35) {$-$};

\node at (0.5,-0.35) {$-$};
\node at (1.5,-0.35) {$+$};

\draw[thick,->] (0.5,4) .. controls (0.7,3) and (2.3,3) .. (2.5,4);
\draw[thick,fill] (1.1,3.40) arc (0:360:1.5mm);
\node at (0.75,3) {$b_1$};

\draw[thick,<-] (1.5,4) .. controls (1.55,3.4) and (1.75,3.4) .. (1.8,3.4);
\draw[thick,<-] (2,3.25) .. controls (3,3) and (3,1) .. (1.5,0);
\draw[thick,fill] (2.55,1.00) arc (0:360:1.5mm);
\node at (2.9,0.75) {$b_2$};

\draw[thick,<-] (0.5,0) .. controls (0.7,2) and (2.4,2) .. (2.6,2);
\draw[thick,<-] (2.8,2) .. controls (3.5,2) and (4,3) .. (3.5,4);
\draw[thick,fill] (3.85,3.00) arc (0:360:1.5mm);
\node at (4.25,2.95) {$b_3$};


\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,1) -- (1,1);
\node at (0.5,0.65) {$+$};

\draw[thick,<-] (0.5,3) -- (0.5,1);
\draw[thick,fill] (0.65,2.40) arc (0:360:1.5mm);
\node at (1,2.35) {$b_1$};
\draw[thick,fill] (0.65,1.55) arc (0:360:1.5mm);
\node at (1,1.55) {$b_2$};

\node at (1.75,2) {$=$};

\begin{scope}[shift={(2,0)}]
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,1) -- (1,1);
\node at (0.5,0.65) {$+$};

\draw[thick,<-] (0.5,3) -- (0.5,1);
\draw[thick,fill] (0.65,2.00) arc (0:360:1.5mm);
\node at (1.35,2.00) {$b_1b_2$};
\end{scope}
\end{scope}


\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,1) -- (1,1);
\node at (0.5,0.65) {$+$};

\draw[thick,<-] (0.5,3) -- (0.5,1);
\draw[thick,fill] (0.65,2.00) arc (0:360:1.5mm);
\node at (1,2.00) {$b_1$};
 
\node at (1.75,2) {$+$};

\begin{scope}[shift={(2,0)}]
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,1) -- (1,1);
\node at (0.5,0.65) {$+$};

\draw[thick,<-] (0.5,3) -- (0.5,1);
\draw[thick,fill] (0.65,2.00) arc (0:360:1.5mm);
\node at (1.0,2.00) {$b_2$};

\node at (1.75,2) {$=$};
\end{scope}

\begin{scope}[shift={(4,0)}]
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,1) -- (1,1);
\node at (0.5,0.65) {$+$};

\draw[thick,<-] (0.5,3) -- (0.5,1);
\draw[thick,fill] (0.65,2.00) arc (0:360:1.5mm);
\node at (1.65,2.00) {$b_1+b_2$};
\end{scope}
\end{scope}

\begin{scope}[shift={(21.25,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,<-] (1,2) arc (0:360:0.75);

\draw[thick,fill] (-0.35,2) arc (0:360:1.5mm);
\node at (-0.75,2.5) {$b$};
\node at (1.65,2) {$=$};
\node at (3,2) {$\tr_B(b)$};
\end{scope}



\end{tikzpicture}
    \caption{Left: a diagram for a morphism from $-+$ to $-++-$ in categories $\mcC_B'$ and $\mcC_B$. Middle: concatenation and addition relations. Right: evaluation of a decorated circle.}
    \label{linear-0025}
\end{figure}

==> linear-ex-0001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(2.4,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);

\node at (1.25,1.20) {$=$};

\node at (1.75,1.23) {$s$};

\node at (2.5,2.35) {$+$};
\draw[thick,dashed] (2,2) -- (3,2);
\draw[thick,<-] (2.5,2) -- (2.5,0.5);
\end{scope}

\begin{scope}[shift={(8.4,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,<-] (0,2) -- (2,2);
\node at (2.5,2) {$=$};
\node at (3,2.05) {$1$};

\draw[thick,<-] (1.75,0.4) arc (0:360:0.75);
\node at (2.5,0.4) {$=$};
\node at (3,0.4) {$\lambda$};
\end{scope}

\begin{scope}[shift={(14.4,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$+$};
\node at (1.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (2,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);
\draw[thick,->] (1.5,2) -- (1.5,0.5);

\node at (2.50,1.25) {$=$};

\node at (3.5,2.35) {$+$};
\node at (4.5,2.35) {$-$};
\draw[thick,dashed] (3,2) -- (5,2);
\draw[thick,<-] (3.5,2) .. controls (3.6,0) and (4.4,0) .. (4.5,2);
\draw[thick,fill] (4.15,0.5) arc (0:360:1.5mm);
%\node at (4,0) {$a$};

\node at (5.5,1.25) {$-$};
\node at (6,1.25) {$t$};

\begin{scope}[shift={(3.65,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (3.5,2.35) {$+$};
\node at (4.5,2.35) {$-$};
\draw[thick,dashed] (3,2) -- (5,2);
\draw[thick,<-] (3.5,2) .. controls (3.6,0) and (4.4,0) .. (4.5,2);
\end{scope}
\end{scope}

\begin{scope}[shift={(-0.7,-4)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (0.7,0) .. controls (0.8,2) and (2.1,2) .. (2.2,0);

\node at (1.45,2) {$n$};
\draw[thick,fill] (1.6,1.5) arc (0:360:1.5mm);

\node at (2.85,0.75) {$=$};

\draw[thick,<-] (5,0.75) arc (0:360:0.80);
\node at (4.20,2.0) {$n+1$};
\draw[thick,fill] (4.40,1.55) arc (0:360:1.5mm);

\node at (5.5,0.75) {$-$};
\node at (6.0,0.75) {$t$};

\begin{scope}[shift={(3,0)}]
\draw[thick,<-] (5,0.75) arc (0:360:0.80);
\node at (4.20,2.0) {$n$};
\draw[thick,fill] (4.40,1.55) arc (0:360:1.5mm);
\end{scope}
\end{scope}


\begin{scope}[shift={(8.65,-4)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,<-] (2.15,0.75) arc (0:360:0.80);
\node at (1.35,2) {$n+1$};
\draw[thick,fill] (1.55,1.5) arc (0:360:1.5mm);

\node at (2.75,0.75) {$=$};

\node at (3.25,0.75) {$t$};

\begin{scope}[shift={(0.25,0)}]
\draw[thick,<-] (5,0.75) arc (0:360:0.80);
\node at (4.25,2.0) {$n$};
\draw[thick,fill] (4.40,1.55) arc (0:360:1.5mm);
\end{scope}

\node at (5.75,0.75) {$+$};
\node at (7.25,0.75) {$(t+1)^n$};
\end{scope}

\begin{scope}[shift={(17.8,-4)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,<-] (2.05,0.75) arc (0:360:0.80);
\node at (1.30,2.0) {$n$};
\draw[thick,fill] (1.45,1.55) arc (0:360:1.5mm);

\node at (2.6,0.75) {$=$};
\node at (5.5,0.75) {$t^n\lambda + (t+1)^n-t^n$};

\end{scope}


    
\end{tikzpicture}
    \caption{Evaluation \eqref{eq_generating_ex2} and skein relations for that topological theory; $s=t+1$.   
    }
    \label{linear-ex-0001}
\end{figure}

==> linear-ex-0002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5,2.35) {$+$};
\node at (1.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (2,2);
\draw[thick,<-] (0.5,2) .. controls (0.6,0) and (1.4,0) .. (1.5,2);
\draw[thick,fill] (1.15,0.5) arc (0:360:1.5mm);
\node at (1,0) {$2$};

\node at (2.5,1.25) {$=$};
\node at (4,1.25) {$(2t+1)$};

\begin{scope}[shift={(5,0)}]
\node at (0.5,2.35) {$+$};
\node at (1.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (2,2);
\draw[thick,<-] (0.5,2) .. controls (0.6,0) and (1.4,0) .. (1.5,2);
\draw[thick,fill] (1.15,0.5) arc (0:360:1.5mm);
\end{scope}

\node at (7.5,1.25) {$-$};
\node at (9,1.25) {$(t^2+t)$};

\begin{scope}[shift={(10.5,0)}]
\node at (0.5,2.35) {$+$};
\node at (1.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (2,2);
\draw[thick,<-] (0.5,2) .. controls (0.6,0) and (1.4,0) .. (1.5,2);
\end{scope}


\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (1.05,1.25) {$\mathcal{K}=\mathbf{k}\:\Bigg(\hspace{2.4cm}\Bigg)$};

\node at (0.25,2.15) {$+$};
\node at (1.00,2.15) {$-$};
\draw[thick,dashed] (0,1.75) -- (1.25,1.75);
\draw[thick,<-] (0.25,1.75) .. controls (0.30,0) and (0.95,0) .. (1.00,1.75);

\node at (1.75,1) {$-$};

\node at (2.50,2.15) {$+$};
\node at (3.25,2.15) {$-$};
\draw[thick,dashed] (2.25,1.75) -- (3.5,1.75);
\draw[thick,<-] (2.50,1.75) -- (2.50,0.50);
\draw[thick,->] (3.25,1.75) -- (3.25,0.50);

\end{scope}

\end{scope}




    
\end{tikzpicture}
    \caption{Evaluation \eqref{eq_generating_ex2}. Left: we have the relation $a^2=(2t+1)a-(t^2+t)$, which can also be written as $(a-t)(a-t-1)=0$.
    Right: $\mathcal{K}$ is a one-dimensional space. }
    \label{linear-ex-0002}
\end{figure}

==> linear-ex-0003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-1,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (0.5,2) -- (0.5,0);
\node at (0.0,1.333) {$a$};
\node at (0.0,0.667) {$a$};


\draw[thick,fill] (0.65,1.333) arc (0:360:1.5mm);
\draw[thick,fill] (0.65,0.667) arc (0:360:1.5mm);
\node at (1.5,1) {$=$};
\node at (2.0,1) {$0$};
\end{scope}

\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0,1.65) {$A(+)$ basis};
\node at (0,0.15) {$A(-)$ basis};

\node at (2.5,2.35) {$+$};
\draw[thick,dashed] (2,2) -- (3,2);
\draw[thick,<-] (2.5,2) -- (2.5,1.15);

\node at (4,2.35) {$+$};
\draw[thick,dashed] (3.5,2) -- (4.5,2);
\draw[thick,<-] (4,2) -- (4,1.15);
\draw[thick,fill] (4.15,1.53) arc (0:360:1.5mm);

\node at (2.5,0.75) {$-$};
\draw[thick,dashed] (2,0.5) -- (3,0.5);
\draw[thick,->] (2.5,0.5) -- (2.5,-0.35);

\node at (4.0,0.75) {$-$};
\draw[thick,dashed] (3.5,0.5) -- (4.5,0.5);
\draw[thick,->] (4,0.5) -- (4,-0.35);
\draw[thick,fill] (4.15,0.13) arc (0:360:1.5mm);
\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (2,0) .. controls (1.75,0.1) and (1.75,1.9) .. (2,2);

\node at (1.125,1.85) {$-$};
\draw[thick,dashed] (0.90,1.70) -- (1.40,1.70);
\draw[thick,->] (1.125,1.70) -- (1.125,1.1);

\node at (1.125,0.85) {$-$};
\draw[thick,dashed] (0.90,0.70) -- (1.40,0.70);
\draw[thick,->] (1.125,0.70) -- (1.125,0);
\draw[thick,fill] (1.25,0.425) arc (0:360:1.25mm);

\node at (2.5,1.5) {$\mu$};
\node at (2.5,0.5) {$1$};

\node at (3.5,1.5) {$1$};
\node at (3.5,0.5) {$0$};

\node at (2.525,2.95) {$+$};
\draw[thick,dashed] (2.25,2.70) -- (2.75,2.70);
\draw[thick,<-] (2.525,2.70) -- (2.525,2);

\node at (3.525,2.95) {$+$};
\draw[thick,dashed] (3.25,2.70) -- (3.75,2.70);
\draw[thick,<-] (3.525,2.70) -- (3.525,2);
\draw[thick,fill] (3.65,2.28) arc (0:360:1.25mm);

\draw[thick] (4,0) .. controls (4.25,0.1) and (4.25,1.9) .. (4,2);
\end{scope}

\begin{scope}[shift={(-1.5,-4)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5,2.35) {$+$};
\node at (2.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (3,2);
\draw[thick,<-] (0.5,2) .. controls (0.6,0) and (2.4,0) .. (2.5,2);
\draw[thick,fill] (1.65,0.5) arc (0:360:1.5mm);

\node at (3.5,1.25) {$=$};

\begin{scope}[shift={(4,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$+$};
\node at (2.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (3,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\draw[thick,->] (2.5,2) -- (2.5,0.5);
\draw[thick,fill] (2.65,1.25) arc (0:360:1.5mm);
\end{scope}
\end{scope}

\begin{scope}[shift={(8.5,-3.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (2,1) arc (0:360:0.75);
\node at (2.5,1) {$=$};
\node at (3,1) {$\lambda$};
\end{scope}

\begin{scope}[shift={(14.5,-3.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,<-] (2,1) arc (0:360:0.75);
\draw[thick,fill] (1.45,0.25) arc (0:360:1.5mm);
\node at (1.3,-0.30) {$n\geq 1$};
\node at (2.5,1) {$=$};
\node at (3,1.1) {$0$};
\end{scope}

\begin{scope}[shift={(1,-8)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,<-] (0,2) -- (2,2);
\node at (2.5,2) {$=$};
\node at (3,2) {$\mu$};
\end{scope}


\begin{scope}[shift={(7,-8)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,<-] (0,2) -- (2,2);
\draw[thick,fill] (1.15,2) arc (0:360:1.5mm);
\node at (2.5,2) {$=$};
\node at (3,2.1) {$1$};
\end{scope}

\begin{scope}[shift={(13,-8)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,<-] (0,2) -- (2,2);
\draw[thick,fill] (1.15,2) arc (0:360:1.5mm);
\node at (1,1.4) {$n\geq 2$};
\node at (2.5,2) {$=$};
\node at (3,2.1) {$0$};
\end{scope}


\end{tikzpicture}
    \caption{Example~\ref{ex_3}. Evaluation for the generating functions in \eqref{eq_generating_ex3}, some relations and bases. Top row: $a^2=0$, bases of $A(+)$ and $A(-)$, the matrix of bilinear pairing. 
    Second row: simplification of a dotted arc and circle evaluations. Third row: interval evaluations.
    }
    \label{linear-ex-0003}
\end{figure}

==> linear-ex-0004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-7.25,-3)}]
\draw[thick] (0,0) grid (6,6);

\node at (0.3,7) {{\tiny $+$}};
\node at (0.7,7) {{\tiny $-$}};
\draw[thick,dashed] (0.15,6.8) -- (0.85,6.8);
\draw[thick,<-] (0.3,6.8) -- (0.3,6.15);
\draw[thick,->] (0.7,6.8) -- (0.7,6.15);

\node at (1.3,7) {{\tiny $+$}};
\node at (1.7,7) {{\tiny $-$}};
\draw[thick,dashed] (1.15,6.8) -- (1.85,6.8);
\draw[thick,<-] (1.3,6.8) -- (1.3,6.15);
\draw[thick,fill] (1.39,6.45) arc (0:360:0.85mm);
\draw[thick,->] (1.7,6.8) -- (1.7,6.15);

\node at (2.3,7) {{\tiny $+$}};
\node at (2.7,7) {{\tiny $-$}};
\draw[thick,dashed] (2.15,6.8) -- (2.85,6.8);
\draw[thick,<-] (2.3,6.8) -- (2.3,6.15);
\draw[thick,->] (2.7,6.8) -- (2.7,6.15);
\draw[thick,fill] (2.79,6.45) arc (0:360:0.85mm);

\node at (3.3,7) {{\tiny $+$}};
\node at (3.7,7) {{\tiny $-$}};
\draw[thick,dashed] (3.15,6.8) -- (3.85,6.8);
\draw[thick,<-] (3.3,6.8) -- (3.3,6.15);
\draw[thick,fill] (3.39,6.45) arc (0:360:0.85mm);
\draw[thick,->] (3.7,6.8) -- (3.7,6.15);
\draw[thick,fill] (3.79,6.45) arc (0:360:0.85mm);

\node at (4.3,7) {{\tiny $+$}};
\node at (4.7,7) {{\tiny $-$}};
\draw[thick,dashed] (4.15,6.8) -- (4.85,6.8);
\draw[thick,<-] (4.3,6.8) .. controls (4.4,6) and (4.6,6) .. (4.7,6.8);

\node at (5.3,7) {{\tiny $+$}};
\node at (5.7,7) {{\tiny $-$}};
\draw[thick,dashed] (5.15,6.8) -- (5.85,6.8);
\draw[thick,<-] (5.3,6.8) .. controls (5.4,6) and (5.6,6) .. (5.7,6.8);
\draw[thick,fill] (5.57,6.18) arc (0:360:0.85mm);


\node at (-0.7,6) {{\tiny $+$}};
\node at (-0.3,6) {{\tiny $-$}};
\draw[thick,dashed] (-0.85,5.8) -- (-0.15,5.8);
\draw[thick,<-] (-0.7,5.8) -- (-0.7,5.15);
\draw[thick,->] (-0.3,5.8) -- (-0.3,5.15);

\node at (-0.7,5) {{\tiny $+$}};
\node at (-0.3,5) {{\tiny $-$}};
\draw[thick,dashed] (-0.85,4.8) -- (-0.15,4.8);
\draw[thick,<-] (-0.7,4.8) -- (-0.7,4.15);
\draw[thick,fill] (-0.61,4.45) arc (0:360:0.85mm);
\draw[thick,->] (-0.3,4.8) -- (-0.3,4.15);

\node at (-0.7,4) {{\tiny $+$}};
\node at (-0.3,4) {{\tiny $-$}};
\draw[thick,dashed] (-0.85,3.8) -- (-0.15,3.8);
\draw[thick,<-] (-0.7,3.8) -- (-0.7,3.15);
\draw[thick,->] (-0.3,3.8) -- (-0.3,3.15);
\draw[thick,fill] (-0.21,3.45) arc (0:360:0.85mm);

\node at (-0.7,3) {{\tiny $+$}};
\node at (-0.3,3) {{\tiny $-$}};
\draw[thick,dashed] (-0.85,2.8) -- (-0.15,2.8);
\draw[thick,<-] (-0.7,2.8) -- (-0.7,2.15);
\draw[thick,fill] (-0.61,2.45) arc (0:360:0.85mm);
\draw[thick,->] (-0.3,2.8) -- (-0.3,2.15);
\draw[thick,fill] (-0.21,2.45) arc (0:360:0.85mm);

\node at (-0.7,2) {{\tiny $+$}};
\node at (-0.3,2) {{\tiny $-$}};
\draw[thick,dashed] (-0.85,1.8) -- (-0.15,1.8);
\draw[thick,<-] (-0.7,1.8) .. controls (-0.6,1) and (-0.4,1) .. (-0.3,1.8);

\node at (-0.7,1) {{\tiny $+$}};
\node at (-0.3,1) {{\tiny $-$}};
\draw[thick,dashed] (-0.85,0.8) -- (-0.15,0.8);
\draw[thick,<-] (-0.7,0.8) .. controls (-0.6,0) and (-0.4,0) .. (-0.3,0.8);
\draw[thick,fill] (-0.43,0.18) arc (0:360:0.85mm);

\node at (0.5,5.5) {$\mu^2$};
\node at (0.5,4.5) {$\mu$};
\node at (0.5,3.5) {$\mu$};
\node at (0.5,2.5) {$1$};
\node at (0.5,1.5) {$\mu$};
\node at (0.5,0.5) {$1$};

\node at (1.5,5.5) {$\mu$};
\node at (1.5,4.5) {$1$};
\node at (1.5,3.5) {$0$};
\node at (1.5,2.5) {$0$};
\node at (1.5,1.5) {$1$};
\node at (1.5,0.5) {$0$};

\node at (2.5,5.5) {$\mu$};
\node at (2.5,4.5) {$0$};
\node at (2.5,3.5) {$1$};
\node at (2.5,2.5) {$0$};
\node at (2.5,1.5) {$1$};
\node at (2.5,0.5) {$0$};

\node at (3.5,5.5) {$1$};
\node at (3.5,4.5) {$0$};
\node at (3.5,3.5) {$0$};
\node at (3.5,2.5) {$0$};
\node at (3.5,1.5) {$0$};
\node at (3.5,0.5) {$0$};

\node at (4.5,5.5) {$\mu$};
\node at (4.5,4.5) {$1$};
\node at (4.5,3.5) {$1$};
\node at (4.5,2.5) {$0$};
\node at (4.5,1.5) {$\lambda$};
\node at (4.5,0.5) {$0$};

\node at (5.5,5.5) {$1$};
\node at (5.5,4.5) {$0$};
\node at (5.5,3.5) {$0$};
\node at (5.5,2.5) {$0$};
\node at (5.5,1.5) {$0$};
\node at (5.5,0.5) {$0$};
\end{scope}

\node at (8.5,7) {$A(+-)$ acts on $A(+)=\Span\Big\{ \hspace{1.5cm}\Big\}$};

\begin{scope}[shift={(0.20,0)}]
\node at (11.5,7.85) {{\small $+$}};
\draw[thick,dashed] (11,7.5) -- (12,7.5);
\draw[thick,<-] (11.5,7.5) -- (11.5,6.65);

\node at (12,6.65) {$,$};
\end{scope}

\begin{scope}[shift={(1.50,0)}]
\node at (11.5,7.85) {{\small $+$}};
\draw[thick,dashed] (11,7.5) -- (12,7.5);
\draw[thick,<-] (11.5,7.5) -- (11.5,6.65);
\draw[thick,fill] (11.65,7.00) arc (0:360:1.5mm); 
\end{scope}
 

\begin{scope}[shift={(5,3)}]
\node at (-3.75,1.85) {{\small $+$}};
\node at (-3.25,1.85) {{\small $-$}};
\draw[thick,dashed] (-4,1.5) -- (-3,1.5);
\draw[thick,<-] (-3.75,1.5) -- (-3.75,0.65);
\draw[thick,->] (-3.25,1.5) -- (-3.25,0.65);

\node at (-2,1.50) {acts};
\node at (-2,0.90) {by};

\node at (0.5,2.9) {{\small $+$}};
\draw[thick,dashed] (0.25,2.65) -- (0.75,2.65);
\draw[thick,<-] (0.5,2.65) -- (0.5,2.15);

\node at (1.5,2.9) {{\small $+$}};
\draw[thick,dashed] (1.25,2.65) -- (1.75,2.65);
\draw[thick,<-] (1.5,2.65) -- (1.5,2.15);
\draw[thick,fill] (1.59,2.35) arc (0:360:0.85mm);

\node at (-0.5,1.9) {{\small $+$}};
\draw[thick,dashed] (-0.75,1.65) -- (-0.25,1.65);
\draw[thick,<-] (-0.5,1.65) -- (-0.5,1.15);

\node at (-0.5,0.9) {{\small $+$}};
\draw[thick,dashed] (-0.75,0.65) -- (-0.25,0.65);
\draw[thick,<-] (-0.5,0.65) -- (-0.5,0.15);
\draw[thick,fill] (-0.41,0.35) arc (0:360:0.85mm);

\draw[thick] (0,0) grid (2,2);

\node at (0.5,1.5) {$\mu$};
\node at (0.5,0.5) {$0$};

\node at (1.5,1.5) {$1$};
\node at (1.5,0.5) {$0$};
\end{scope}

\begin{scope}[shift={(14,3)}]
\node at (-3.75,1.85) {{\small $+$}};
\node at (-3.25,1.85) {{\small $-$}};
\draw[thick,dashed] (-4,1.5) -- (-3,1.5);
\draw[thick,<-] (-3.75,1.5) -- (-3.75,0.65);
\draw[thick,fill] (-3.62,1) arc (0:360:1.25mm);
\draw[thick,->] (-3.25,1.5) -- (-3.25,0.65);

\node at (-2,1.50) {acts};
\node at (-2,0.90) {by};

\node at (0.5,2.9) {{\small $+$}};
\draw[thick,dashed] (0.25,2.65) -- (0.75,2.65);
\draw[thick,<-] (0.5,2.65) -- (0.5,2.15);

\node at (1.5,2.9) {{\small $+$}};
\draw[thick,dashed] (1.25,2.65) -- (1.75,2.65);
\draw[thick,<-] (1.5,2.65) -- (1.5,2.15);
\draw[thick,fill] (1.59,2.35) arc (0:360:0.85mm);

\node at (-0.5,1.9) {{\small $+$}};
\draw[thick,dashed] (-0.75,1.65) -- (-0.25,1.65);
\draw[thick,<-] (-0.5,1.65) -- (-0.5,1.15);

\node at (-0.5,0.9) {{\small $+$}};
\draw[thick,dashed] (-0.75,0.65) -- (-0.25,0.65);
\draw[thick,<-] (-0.5,0.65) -- (-0.5,0.15);
\draw[thick,fill] (-0.41,0.35) arc (0:360:0.85mm);

\draw[thick] (0,0) grid (2,2);

\node at (0.5,1.5) {$0$};
\node at (0.5,0.5) {$\mu$};

\node at (1.5,1.5) {$0$};
\node at (1.5,0.5) {$1$};
\end{scope}

\begin{scope}[shift={(5,-1)}]
\node at (-3.75,1.85) {{\small $+$}};
\node at (-3.25,1.85) {{\small $-$}};
\draw[thick,dashed] (-4,1.5) -- (-3,1.5);
\draw[thick,<-] (-3.75,1.5) -- (-3.75,0.65);
\draw[thick,->] (-3.25,1.5) -- (-3.25,0.65);
\draw[thick,fill] (-3.12,1.05) arc (0:360:1.25mm);

\node at (-2,1.50) {acts};
\node at (-2,0.90) {by};

\node at (0.5,2.9) {{\small $+$}};
\draw[thick,dashed] (0.25,2.65) -- (0.75,2.65);
\draw[thick,<-] (0.5,2.65) -- (0.5,2.15);

\node at (1.5,2.9) {{\small $+$}};
\draw[thick,dashed] (1.25,2.65) -- (1.75,2.65);
\draw[thick,<-] (1.5,2.65) -- (1.5,2.15);
\draw[thick,fill] (1.59,2.35) arc (0:360:0.85mm);

\node at (-0.5,1.9) {{\small $+$}};
\draw[thick,dashed] (-0.75,1.65) -- (-0.25,1.65);
\draw[thick,<-] (-0.5,1.65) -- (-0.5,1.15);

\node at (-0.5,0.9) {{\small $+$}};
\draw[thick,dashed] (-0.75,0.65) -- (-0.25,0.65);
\draw[thick,<-] (-0.5,0.65) -- (-0.5,0.15);
\draw[thick,fill] (-0.41,0.35) arc (0:360:0.85mm);

\draw[thick] (0,0) grid (2,2);

\node at (0.5,1.5) {$1$};
\node at (0.5,0.5) {$0$};

\node at (1.5,1.5) {$0$};
\node at (1.5,0.5) {$0$};
\end{scope}


\begin{scope}[shift={(14,-1)}]
\node at (-3.75,1.85) {{\small $+$}};
\node at (-3.25,1.85) {{\small $-$}};
\draw[thick,dashed] (-4,1.5) -- (-3,1.5);
\draw[thick,<-] (-3.75,1.5) -- (-3.75,0.65);
\draw[thick,fill] (-3.62,1.05) arc (0:360:1.25mm);
\draw[thick,->] (-3.25,1.5) -- (-3.25,0.65);
\draw[thick,fill] (-3.12,1.05) arc (0:360:1.25mm);

\node at (-2,1.50) {acts};
\node at (-2,0.90) {by};

\node at (0.5,2.9) {{\small $+$}};
\draw[thick,dashed] (0.25,2.65) -- (0.75,2.65);
\draw[thick,<-] (0.5,2.65) -- (0.5,2.15);

\node at (1.5,2.9) {{\small $+$}};
\draw[thick,dashed] (1.25,2.65) -- (1.75,2.65);
\draw[thick,<-] (1.5,2.65) -- (1.5,2.15);
\draw[thick,fill] (1.59,2.35) arc (0:360:0.85mm);

\node at (-0.5,1.9) {{\small $+$}};
\draw[thick,dashed] (-0.75,1.65) -- (-0.25,1.65);
\draw[thick,<-] (-0.5,1.65) -- (-0.5,1.15);

\node at (-0.5,0.9) {{\small $+$}};
\draw[thick,dashed] (-0.75,0.65) -- (-0.25,0.65);
\draw[thick,<-] (-0.5,0.65) -- (-0.5,0.15);
\draw[thick,fill] (-0.41,0.35) arc (0:360:0.85mm);

\draw[thick] (0,0) grid (2,2);

\node at (0.5,1.5) {$0$};
\node at (0.5,0.5) {$1$};

\node at (1.5,1.5) {$0$};
\node at (1.5,0.5) {$0$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\begin{scope}[shift={(5,-5)}]
\node at (-3.75,1.85) {{\small $+$}};
\node at (-3.25,1.85) {{\small $-$}};
\draw[thick,dashed] (-4,1.5) -- (-3,1.5);
\draw[thick,<-] (-3.75,1.5) .. controls (-3.65,0.5) and (-3.35,0.5) .. (-3.25,1.5);
 
\node at (-2,1.50) {acts};
\node at (-2,0.90) {by};

\node at (0.5,2.9) {{\small $+$}};
\draw[thick,dashed] (0.25,2.65) -- (0.75,2.65);
\draw[thick,<-] (0.5,2.65) -- (0.5,2.15);

\node at (1.5,2.9) {{\small $+$}};
\draw[thick,dashed] (1.25,2.65) -- (1.75,2.65);
\draw[thick,<-] (1.5,2.65) -- (1.5,2.15);
\draw[thick,fill] (1.59,2.35) arc (0:360:0.85mm);

\node at (-0.5,1.9) {{\small $+$}};
\draw[thick,dashed] (-0.75,1.65) -- (-0.25,1.65);
\draw[thick,<-] (-0.5,1.65) -- (-0.5,1.15);

\node at (-0.5,0.9) {{\small $+$}};
\draw[thick,dashed] (-0.75,0.65) -- (-0.25,0.65);
\draw[thick,<-] (-0.5,0.65) -- (-0.5,0.15);
\draw[thick,fill] (-0.41,0.35) arc (0:360:0.85mm);

\draw[thick] (0,0) grid (2,2);

\node at (0.5,1.5) {$1$};
\node at (0.5,0.5) {$0$};

\node at (1.5,1.5) {$0$};
\node at (1.5,0.5) {$1$};
\end{scope}


\begin{scope}[shift={(14,-5)}]
\node at (-3.75,1.85) {{\small $+$}};
\node at (-3.25,1.85) {{\small $-$}};
\draw[thick,dashed] (-4,1.5) -- (-3,1.5);
\draw[thick,<-] (-3.75,1.5) .. controls (-3.65,0.5) and (-3.35,0.5) .. (-3.25,1.5);
\draw[thick,fill] (-3.37,0.70) arc (0:360:1.25mm);

\node at (-2,1.50) {acts};
\node at (-2,0.90) {by};

\node at (0.5,2.9) {{\small $+$}};
\draw[thick,dashed] (0.25,2.65) -- (0.75,2.65);
\draw[thick,<-] (0.5,2.65) -- (0.5,2.15);

\node at (1.5,2.9) {{\small $+$}};
\draw[thick,dashed] (1.25,2.65) -- (1.75,2.65);
\draw[thick,<-] (1.5,2.65) -- (1.5,2.15);
\draw[thick,fill] (1.59,2.35) arc (0:360:0.85mm);

\node at (-0.5,1.9) {{\small $+$}};
\draw[thick,dashed] (-0.75,1.65) -- (-0.25,1.65);
\draw[thick,<-] (-0.5,1.65) -- (-0.5,1.15);

\node at (-0.5,0.9) {{\small $+$}};
\draw[thick,dashed] (-0.75,0.65) -- (-0.25,0.65);
\draw[thick,<-] (-0.5,0.65) -- (-0.5,0.15);
\draw[thick,fill] (-0.41,0.35) arc (0:360:0.85mm);

\draw[thick] (0,0) grid (2,2);

\node at (0.5,1.5) {$0$};
\node at (0.5,0.5) {$1$};

\node at (1.5,1.5) {$0$};
\node at (1.5,0.5) {$0$};
\end{scope}


\end{tikzpicture}
    \caption{Pairing on $A(+-)$ for Example~\ref{ex_3}. Left: matrix of bilinear pairing. 
    Right: action of $A(+-)$ on $A(+)$.}
    \label{linear-ex-0004}
\end{figure}

==> linear-ex-0005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4); 
\node at (0,2) {$0\longrightarrow \hspace{2mm}
U\cap \mathcal{I}\hspace{2mm} 
\longrightarrow \hspace{2mm} U \hspace{2mm} \longrightarrow 
\hspace{2mm}\mathcal{K} \hspace{2mm}
\longrightarrow 0$};

\node at (0,0) {$0\longrightarrow (a)\longrightarrow \mathbf{k}[a]/(a^2)  \longrightarrow \mathbf{k} \longrightarrow 0$};

\node at (-2.75,1) {\rotatebox[origin=c]{90}{$=$}};
\node at (0.50,1) {\rotatebox[origin=c]{90}{$\simeq$}};
\node at (3,1) {\rotatebox[origin=c]{90}{$=$}};
\end{scope}

\begin{scope}[shift={(1.50,0)}]
%\draw[thin,yellow] (0,0) grid (8,4); 
\node at (3.25,2) {$U={\Bigg\langle} \hspace{4.90cm} {\Bigg\rangle}$};

\node at (0.25,2.8) {{\small $+$}};
\node at (1.25,2.8) {{\small $-$}};
\draw[thick,dashed] (0,2.5) -- (1.5,2.5);
\draw[thick,<-] (0.25,2.5) .. controls (0.35,1) and (1.15,1) .. (1.25,2.5);

\node at (2.25,1.25) {$,$};

\node at (3.25,2.8) {{\small $+$}};
\node at (4.25,2.8) {{\small $-$}};
\draw[thick,dashed] (3,2.5) -- (4.5,2.5);
\draw[thick,<-] (3.25,2.5) .. controls (3.35,1) and (4.15,1) .. (4.25,2.5);
\draw[thick,fill] (3.88,1.38) arc (0:360:1.25mm);

\node at (5.25,1.75) {$=$};

\node at (6.25,2.8) {{\small $+$}};
\node at (7.25,2.8) {{\small $-$}};
\draw[thick,dashed] (6,2.5) -- (7.5,2.5);
\draw[thick,<-] (6.25,2.5) -- (6.25,1.25);
\draw[thick,fill] (6.38,1.80) arc (0:360:1.25mm);
\draw[thick,->] (7.25,2.5) -- (7.25,1.25);
\draw[thick,fill] (7.38,1.80) arc (0:360:1.25mm);
\end{scope}

\begin{scope}[shift={(4.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,2); 
\node at (0.15,0) {$U\cap A(+)\otimes A(-) \: = \: {\Bigg\langle} \hspace{1.3cm} {\Bigg\rangle}$};

\begin{scope}[shift={(-4.05,-2)}]
\node at (6.25,2.8) {{\small $+$}};
\node at (7.25,2.8) {{\small $-$}};
\draw[thick,dashed] (6,2.5) -- (7.5,2.5);
\draw[thick,<-] (6.25,2.5) -- (6.25,1.25);
\draw[thick,fill] (6.38,1.80) arc (0:360:1.25mm);
\draw[thick,->] (7.25,2.5) -- (7.25,1.25);
\draw[thick,fill] (7.38,1.80) arc (0:360:1.25mm);
\end{scope}

\end{scope}


\end{tikzpicture}
    \caption{In this short exact sequence, $\dim U=2$, $\dim \mathcal{K}=1$, 
    $\dim \mathcal{I}=4$, and $\dim U\cap \mathcal{I}=1$. 
    The ideal $(a)$ is nilpotent since $a^2=0$. Algebra $U$ is not semisimple and the sequence does not split.  }
    \label{linear-ex-0005}
\end{figure}

==> linear-ex-0006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (15,4);

\node at (-3.9,1.30) {$\mathcal{K}$};

\node at (-3.15,1.25) {$=$};

\node at (-1.9,1.25) {$\Span_{\mathbf{k}}$};

\node at (-0.65,1.25) {{\Huge $\{$}};

\node at (0.5,2.35) {$+$};
\node at (1.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (2,2); 
\draw[thick,<-] (0.5,2) .. controls (0.55,0) and (1.45,0) .. (1.5,2);

\node at (2.5,1.25) {$+$};

\node at (3.5,1.25) {$\mu$};

\node at (4.5,2.35) {$+$};
\node at (5.5,2.35) {$-$};
\draw[thick,dashed] (4,2) -- (6,2); 
\draw[thick,<-] (4.5,2) -- (4.5,0.5);
\draw[thick,fill] (4.65,1.25) arc (0:360:1.5mm);
\draw[thick,->] (5.5,2) -- (5.5,0.5);
\draw[thick,fill] (5.65,1.25) arc (0:360:1.5mm);

\node at (6.5,1.25) {$-$};

\node at (7.5,2.35) {$+$};
\node at (8.5,2.35) {$-$};
\draw[thick,dashed] (7,2) -- (9,2); 
\draw[thick,<-] (7.5,2) -- (7.5,0.5);
\draw[thick,fill] (7.65,1.25) arc (0:360:1.5mm);
\draw[thick,->] (8.5,2) -- (8.5,0.5);

\node at (9.5,1.25) {$-$};

\node at (10.5,2.35) {$+$};
\node at (11.5,2.35) {$-$};
\draw[thick,dashed] (10,2) -- (12,2); 
\draw[thick,<-] (10.5,2) -- (10.5,0.5);
\draw[thick,->] (11.5,2) -- (11.5,0.5);
\draw[thick,fill] (11.65,1.25) arc (0:360:1.5mm);

\node at (12.75,1.25) {{\Huge $\}$}};

\end{tikzpicture}
    \caption{The unit element of $\mmcK$, Example~\ref{ex_3}, with $\dim(\mcK)=1$. }
    \label{linear-ex-0006}
\end{figure}

==> linear-ex-0007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-2.6,2) {$A(+-)$ basis:};

\node at (0.25,2.80) {$+$};
\node at (1.25,2.80) {$-$};
\draw[thick,dashed] (0,2.5) -- (1.5,2.5);
\draw[thick,<-] (0.25,2.5) -- (0.25,1.5);
\draw[thick,->] (1.25,2.5) -- (1.25,1.5);

\begin{scope}[shift={(3,0)}]
\node at (0.25,2.80) {$+$};
\node at (1.25,2.80) {$-$};
\draw[thick,dashed] (0,2.5) -- (1.5,2.5);
\draw[thick,<-] (0.25,2.5) -- (0.25,1.5);
\draw[thick,fill] (0.38,2) arc (0:360:1.25mm);
\draw[thick,->] (1.25,2.5) -- (1.25,1.5);
\end{scope}

\begin{scope}[shift={(6,0)}]
\node at (0.25,2.80) {$+$};
\node at (1.25,2.80) {$-$};
\draw[thick,dashed] (0,2.5) -- (1.5,2.5);
\draw[thick,<-] (0.25,2.5) -- (0.25,1.5);
\draw[thick,->] (1.25,2.5) -- (1.25,1.5);
\draw[thick,fill] (1.38,2) arc (0:360:1.25mm);
\end{scope}

\begin{scope}[shift={(9,0)}]
\node at (0.25,2.80) {$+$};
\node at (1.25,2.80) {$-$};
\draw[thick,dashed] (0,2.5) -- (1.5,2.5);
\draw[thick,<-] (0.25,2.5) -- (0.25,1.5);
\draw[thick,fill] (0.38,2) arc (0:360:1.25mm);
\draw[thick,->] (1.25,2.5) -- (1.25,1.5);
\draw[thick,fill] (1.38,2) arc (0:360:1.25mm);
\end{scope}

\begin{scope}[shift={(12,0)}]
\node at (0.25,2.80) {$+$};
\node at (1.25,2.80) {$-$};
\draw[thick,dashed] (0,2.5) -- (1.5,2.5);
\draw[thick,<-] (0.25,2.5) .. controls (0.35,1) and (1.15,1) .. (1.25,2.5);
\end{scope}
\end{scope}

\begin{scope}[shift={(0,-2)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-3.85,2) {$\mathcal{I}=A(+)\otimes A(-)$ basis:};

\node at (0.25,2.80) {$+$};
\node at (1.25,2.80) {$-$};
\draw[thick,dashed] (0,2.5) -- (1.5,2.5);
\draw[thick,<-] (0.25,2.5) -- (0.25,1.5);
\draw[thick,->] (1.25,2.5) -- (1.25,1.5);

\begin{scope}[shift={(3,0)}]
\node at (0.25,2.80) {$+$};
\node at (1.25,2.80) {$-$};
\draw[thick,dashed] (0,2.5) -- (1.5,2.5);
\draw[thick,<-] (0.25,2.5) -- (0.25,1.5);
\draw[thick,fill] (0.38,2) arc (0:360:1.25mm);
\draw[thick,->] (1.25,2.5) -- (1.25,1.5);
\end{scope}

\begin{scope}[shift={(6,0)}]
\node at (0.25,2.80) {$+$};
\node at (1.25,2.80) {$-$};
\draw[thick,dashed] (0,2.5) -- (1.5,2.5);
\draw[thick,<-] (0.25,2.5) -- (0.25,1.5);
\draw[thick,->] (1.25,2.5) -- (1.25,1.5);
\draw[thick,fill] (1.38,2) arc (0:360:1.25mm);
\end{scope}

\begin{scope}[shift={(9,0)}]
\node at (0.25,2.80) {$+$};
\node at (1.25,2.80) {$-$};
\draw[thick,dashed] (0,2.5) -- (1.5,2.5);
\draw[thick,<-] (0.25,2.5) -- (0.25,1.5);
\draw[thick,fill] (0.38,2) arc (0:360:1.25mm);
\draw[thick,->] (1.25,2.5) -- (1.25,1.5);
\draw[thick,fill] (1.38,2) arc (0:360:1.25mm);
\end{scope}
\end{scope}

\end{tikzpicture}
    \caption{Example~\ref{ex_3}. Bases of $A(+-)$ and $A(+)\otimes A(-)$ for the evaluation \eqref{eq_generating_ex3}.  In the decomposition $A(+-)\simeq \mathcal{K}\times \mathcal{I}$ factor $\mathcal{K}$ is one-dimensional, spanned by the vector in Figure~\ref{linear-ex-0006}. }
    \label{linear-ex-0007}
\end{figure}

==> linear-ex-0008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[line width=0.75mm] (0,0) -- (3,1);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (3,1) -- (3,4);
\draw[thick] (0,3) -- (3,4);
\draw[thick,dotted] (0,1) -- (3,1);
\node at (2.25,2.75) {$U$};

\draw[thick] (3,1) -- (6,1);
\draw[thick] (0,0) -- (3,0);
\draw[thick] (3,0) -- (6,1);

\draw[thick] (-1,1) -- (0,1);
\draw[thick] (-4,0) -- (0,0);
\draw[thick] (-4,0) -- (-1,1);
\node at (-4.5,1) {$A(+)\otimes A(-)$};

\draw[thick,->] (6.5,2) -- (8,2);

\draw[thick] (9,4) -- (9,0);
\node at (9.5,4.0) {$\mathcal{K}$};

\draw[thick,fill] (9.15,1) arc (0:360:1.5mm);

\end{scope}
\end{tikzpicture}
    \caption{Schematic projection of $A(+-)$ onto $\mmcK$ with $\mmcI$ mapping to $0$ from the decomposition (\ref{eq_product}). 
    \bfred{Let's save this pic for another paper.}}
    \label{linear-ex-0008}
\end{figure}

==> open-closed.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,shade, left color=black, right color=white] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (2,3) -- (0,3) -- (0,0);

\draw[thick,shade,left color=white, right color=gray] (1,3) ellipse (1 and 0.50);


\draw[thick,shade,left color=white, right color=gray] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (0,0);

\draw[thick] (1,3) ellipse (1 and 0.50);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (2,0) -- (2,3);
\draw[thick] (0,0) -- (2,0);

\draw[thick] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0);

\node at (1,-1) {$\jmath$};
%\node at (3,-2) {zipper and cozipper cobordisms};
\end{scope}

\begin{scope}[shift={(4.5,-0.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,shade, left color=black, right color=white] (0,1) .. controls (0.15,0.33) and (1.85,0.33) .. (2,1) -- (2,4) -- (0,4) -- (0,1);

\draw[thick,shade,left color=white, right color=gray] (0,4) .. controls (0.25,2) and (1.75,2) .. (2,4) -- (0,4);

\draw[thick,dotted] (2,1) arc (0:180:1 and 0.50); 
\draw[thick] (0,1) -- (0,4);
\draw[thick] (2,1) -- (2,4);
\draw[thick] (0,4) -- (2,4);
\draw[thick] (0,4) .. controls (0.25,2) and (1.75,2) .. (2,4);

\node at (1,-0.5) {$\jmath^*$};

\end{scope}
    
    
\end{tikzpicture}
    \caption{Zipper and cozipper cobordisms $j$ and $j^*$ in $\OCCobt$.}
    \label{open-closed}
\end{figure}

==> s2.001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)},decoration={markings,mark=at position 0.7 with {\arrow{>}}}]

%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\node at (0.5,4.35) {$+$};
\node at (1.5,4.35) {$-$};
\node at (2.5,4.35) {$-$};
\node at (3.5,4.35) {$+$};

\node at (0.5,-0.35) {$-$};
\node at (1.5,-0.35) {$-$};
\node at (2.5,-0.35) {$+$};

\draw[thick,postaction={decorate}] (1.5,4) .. controls (1.4,2) and (0.6,2) .. (0.5,4);

\draw[thick,fill] (1.6,3.5) arc (0:360:1.5mm);
\node at (1.85,3.5) {$b$};
\draw[thick,fill] (1.15,2.5) arc (0:360:1.5mm);
\node at (1.25,2.10) {$a$};

\draw[thick,postaction={decorate}] (0.5,2) -- (0.5,0);

\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\node at (0,1.25) {$c$};

\draw[thick,postaction={decorate}] (2.5,4) .. controls (2.5,2) and (1.5,2) .. (1.5,0);

\draw[thick,fill] (2.55,3) arc (0:360:1.5mm);
\node at (2.80,2.85) {$c$};
\draw[thick,fill] (2.15,2) arc (0:360:1.5mm);
\node at (2.35,1.85) {$b$};

\draw[thick,postaction={decorate}] (4,2.5) .. controls (4,3) and (3.5,3) .. (3.5,4);
\draw[thick,fill] (3.90,3.05) arc (0:360:1.5mm);
\node at (4.15,3.10) {$b$};

\draw[thick,postaction={decorate}] (2.5,0) .. controls (2.5,1) and (3.5,1) .. (3.5,2);

\draw[thick,<<-,blue] (7.75,2.5) -- (8.5,2.5);
\node at (12.75,2.5) {points to inner endpoints};

\draw[thick,<-,red] (7.75,1.5) -- (8.5,1.5);
\node at (13.5,1.5) {points to some outer endpoints};

\draw[thick,->,red] (0.5,5.5) -- (0.5,4.75);
\draw[thick,->,red] (1.5,5.5) -- (1.5,4.75);

\draw[thick,->,red] (1.5,-1.50) -- (1.5,-0.75);
\draw[thick,->,red] (2.5,-1.50) -- (2.5,-0.75);


\draw[thick,<<-,blue] (4.35,2.5) -- (5.10,2.5);
\draw[thick,<<-,blue] (3.75,1.9) -- (4.50,1.9);

\draw[thick,->>,blue] (-0.75,1.9) -- (0,1.9);

\end{scope}



\end{tikzpicture}
    \caption{A morphism from $--+$ to $+--+$ in $\mcC_{\alpha}$ represented by a diagram with $3$ inner endpoints. This diagram has $7$ outer endpoints, $3$ at the bottom and $4$ at the top. Some of these endpoints are indicated by smaller (red and blue) arrows. }
    \label{s2.001}
\end{figure}

==> s2.002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)},decoration={markings,mark=at position 0.7 with {\arrow{>}}}]

%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,yellow] (0,0) grid (4,-4);
\draw[thick,dashed] (-1,4) -- (4,4);
\draw[thick,dashed] (-1,0) -- (4,0);
\draw[thick,dashed] (-1,-4) -- (4,-4);

\node at (1,4.35) {$+$};
\node at (2,4.35) {$+$};
\node at (3,4.35) {$-$};

\draw[thick,postaction={decorate}] (3,4) .. controls (2.9,1) and (1.1,1) .. (1,4);
\draw[thick,fill] (1.25,3) arc (0:360:1.5mm);
\node at (0.62,3) {$c$};

\draw[thick,postaction={decorate}] (0,0) .. controls (0.1,1.5) and (0.9,1.5) .. (1,0);
\draw[thick,fill] (0.65,1.2) arc (0:360:1.5mm); 
\node at (0.30,1.65) {$b$};
\draw[thick,fill] (0.25,0.7) arc (0:360:1.5mm); 
\node at (-0.4,0.85) {$b$};


\draw[thick,postaction={decorate}] (2,0) .. controls (2,1) and (2.5,1) .. (2.5,1.8);

\draw[thick,postaction={decorate}] (2.5,2.25) .. controls (2.5,3) and (2,3) .. (2,4); 

\draw[thick,postaction={decorate}] (3.5,2) .. controls (3.5,1) and (3,1) .. (3,0);
\draw[thick,fill] (3.60,1.5) arc (0:360:1.5mm);
\node at (4,1.35) {$a$};

\draw[thick,postaction={decorate}] (1,0) .. controls (0.9,-1.5) and (0.1,-1.5) .. (0,0);

\draw[thick,fill] (1.10,-0.50) arc (0:360:1.5mm);
\node at (1.35,-0.70) {$a$};

\draw[thick,fill] (0.20,-0.40) arc (0:360:1.5mm);
\node at (-0.45,-0.60) {$c$};

\draw[thick,postaction={decorate}] (2,-4) .. controls (-2,-2.5) and (2,-2) .. (2,0);

\draw[thick,fill] (0.70,-2.10) arc (0:360:1.5mm);
\node at (0.95,-2.35) {$c$};

\draw[thick,fill] (0.40,-2.7) arc (0:360:1.5mm);
\node at (-0.25,-2.7) {$b$};

\draw[thick,postaction={decorate}] (3,-4) .. controls (2,-3) and (2,-2.5) .. (2.5,-2);

\node at (2,-4.35) {$+$};
\node at (3,-4.35) {$+$};

\node at (5.25,0) {$=$};
\node at (8.25,0) {$\alpha_\I(ba) \alpha_{\circ}(bbca)$};

\draw[thick,postaction={decorate}] (3.0,0) .. controls (3.0,-1) and (4.5,-2) .. (3.5,-2.5);

\draw[thick,fill] (3.5,-1) arc (0:360:1.5mm);
\node at (3.75,-0.63) {$b$};
\end{scope}


\begin{scope}[shift={(12,0)},decoration={markings,mark=at position 0.7 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thin,yellow] (0,0) grid (4,-4);

\draw[thick,dashed] (-1,3) -- (4,3);
\draw[thick,dashed] (-1,-3) -- (4,-3);

\node at (1,3.35) {$+$};
\node at (2,3.35) {$+$};
\node at (3,3.35) {$-$};

\draw[thick,postaction={decorate}] (3,3) .. controls (2.9,0) and (1.1,0) .. (1,3);
\draw[thick,fill] (1.25,2) arc (0:360:1.5mm);
\node at (0.62,2) {$c$};

\draw[thick,postaction={decorate}] (2.5,1.25) .. controls (2.5,2) and (2,2) .. (2,3); 


\draw[thick,postaction={decorate}] (2,-3) .. controls (-2,-1.5) and (2,-1) .. (2.5,0.9);

\draw[thick,fill] (0.80,-1.10) arc (0:360:1.5mm);
\node at (1.05,-1.35) {$c$};

\draw[thick,fill] (0.40,-1.7) arc (0:360:1.5mm);
\node at (-0.25,-1.7) {$b$};

\draw[thick,postaction={decorate}] (3,-3) .. controls (2,-2) and (2,-1.5) .. (2.5,-1);

\node at (2,-3.35) {$+$};
\node at (3,-3.35) {$+$};
\end{scope}

\end{tikzpicture}
    \caption{An example of computing the composition of morphisms in $\mcC_{\alpha}$.}
    \label{s2.002}
\end{figure}

==> zipper-001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.3]
\begin{scope}[shift={(-1,0)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,shade, left color=black, right color=white] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (2,3) -- (0,3) -- (0,0);

\draw[thick,shade,left color=white, right color=gray] (1,3) ellipse (1 and 0.50);


\draw[thick,shade,left color=white, right color=gray] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (0,0);

\draw[thick] (1,3) ellipse (1 and 0.50);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (2,0) -- (2,3);
\draw[thick] (0,0) -- (2,0);

\draw[thick] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0);
\end{scope}

\begin{scope}[shift={(3,0)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,shade, left color=black, right color=white] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (2,3) -- (0,3) -- (0,0);

\draw[thick,shade,left color=white, right color=gray] (1,3) ellipse (1 and 0.50);


\draw[thick,shade,left color=white, right color=gray] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (0,0);

\draw[thick] (1,3) ellipse (1 and 0.50);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (2,0) -- (2,3);
\draw[thick] (0,0) -- (2,0);

\draw[thick] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0);
\end{scope}

\begin{scope}[shift={(-1,-4)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,left color=white, right color=gray] (2,4) arc (180:360:1) -- (6,4) .. controls (6,3) and (4,2) .. (4,0) -- (2,0) .. controls (2,2) and (0,3) .. (0,4) -- (2,4);

\draw[thick] (2,4) arc (180:360:1);
\draw[thick] (0,4) .. controls (0,3) and (2,2) .. (2,0);
\draw[thick] (6,4) .. controls (6,3) and (4,2) .. (4,0);
\draw[thick] (2,0) -- (4,0);

\node at (9,4) {$\cong$};
\end{scope}

\begin{scope}[shift={(13,-4)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,shade, left color=black, right color=white] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (2,3) -- (0,3) -- (0,0);

\draw[thick,shade,left color=white, right color=gray] (1,3) ellipse (1 and 0.50);


\draw[thick,shade,left color=white, right color=gray] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (0,0);

\draw[thick] (1,3) ellipse (1 and 0.50);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (2,0) -- (2,3);
\draw[thick] (0,0) -- (2,0);

\draw[thick] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0);
\end{scope}

\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,fill,left color=black, right color=white] (2,3) arc (180:360:1) -- (6,3) .. controls (6,2) and (4,1) .. (4,-1) arc (0:-180:1 and 0.5) .. controls (2,1) and (0,2) .. (0,3) -- (2,3);

\draw[thick,shade,left color=white, right color=gray] (1,3) ellipse (1 and 0.50);

\draw[thick,shade,left color=white, right color=gray] (5,3) ellipse (1 and 0.50);

\draw[thick,dotted] (4,-1) arc (0:180:1 and 0.5);
\end{scope}


\begin{scope}[shift={(28,-2)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick,shade,left color=black, right color=white] (0,3) .. controls (0.15,4) and (1.85,4) .. (2,3);

\draw[thick,shade, left color=black, right color=white] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (2,3) .. controls (1.85,4.5) and (0.15,4.5) .. (0,3) -- (0,0);

\draw[thick,dotted] (2,3) arc (0:180:1 and 0.50);

\draw[thick,shade,left color=white, right color=gray] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (0,0);

\draw[thick] (0,3) arc (180:360:1 and 0.50);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (2,0) -- (2,3);
\draw[thick] (0,0) -- (2,0);

\draw[thick] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0);

\node at (4,2) {$\cong$};

\draw[thick,fill,gray!35] (8,1) arc (0:180:1) -- (8,1);
\draw[thick] (8,1) arc (0:180:1) -- (8,1);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{scope}[shift={(-1,-12)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,shade, left color=black, right color=white] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (2,3) -- (0,3) -- (0,0);

\draw[thick,shade,left color=white, right color=gray] (1,3) ellipse (1 and 0.50);

\draw[thick,shade,left color=white, right color=gray] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (0,0);

\draw[thick] (1,3) ellipse (1 and 0.50);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (2,0) -- (2,3);
\draw[thick] (0,0) -- (2,0);

\draw[thick] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0);
\end{scope}

\begin{scope}[shift={(3,-12)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick,shade, left color=white, right color=gray] (0,0) -- (2,0) -- (2,3) -- (0,3) -- (0,0);
\draw[thick] (0,3) -- (2,3);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (2,0) -- (2,3);
\draw[thick] (0,0) -- (2,0);
\end{scope}

\begin{scope}[shift={(-1,-16)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,left color=white, right color=gray] (2,4) arc (180:360:1) -- (6,4) .. controls (6,3) and (4,2) .. (4,0) -- (2,0) .. controls (2,2) and (0,3) .. (0,4) -- (2,4);

\draw[thick] (2,4) arc (180:360:1);
\draw[thick] (0,4) .. controls (0,3) and (2,2) .. (2,0);
\draw[thick] (6,4) .. controls (6,3) and (4,2) .. (4,0);
\draw[thick] (2,0) -- (4,0);

\node at (9,4) {$\cong$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{scope}[shift={(11,-10)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,shade, left color=black, right color=white] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (2,3) -- (0,3) -- (0,0);

\draw[thick,shade,left color=white, right color=gray] (1,3) ellipse (1 and 0.50);


\draw[thick,shade,left color=white, right color=gray] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (0,0);

\draw[thick] (1,3) ellipse (1 and 0.50);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (2,0) -- (2,3);
\draw[thick] (0,0) -- (2,0);

\draw[thick] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0);
\end{scope}

\begin{scope}[shift={(15,-10)}]
%\draw[thin,yellow] (0,0) grid (4,3);
\draw[thick,shade, left color=white, right color=gray] (0,0) -- (2,0) -- (2,3) -- (0,3) -- (0,0);
\draw[thick] (0,3) -- (2,3);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (2,0) -- (2,3);
\draw[thick] (0,0) -- (2,0);
\end{scope}

\begin{scope}[shift={(11,-14)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,shade,left color=white, right color=gray] (4,4) -- (0,0) -- (2,0) -- (6,4) -- (4,4);

\draw[thick] (4,4) -- (3,3);
\draw[thick] (2,2) -- (0,0);
\draw[thick] (6,4) -- (4,2);
\draw[thick] (3,1) -- (2,0);

\draw[thick,shade,left color=white, right color=gray] (0,4) -- (4,0) -- (6,0) -- (2,4) -- (0,4);

\draw[thick] (0,4) -- (4,0);
\draw[thick] (2,4) -- (6,0);
\end{scope}


\begin{scope}[shift={(11,-18)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,left color=white, right color=gray] (2,4) arc (180:360:1) -- (6,4) .. controls (6,3) and (4,2) .. (4,0) -- (2,0) .. controls (2,2) and (0,3) .. (0,4) -- (2,4);

\draw[thick] (2,4) arc (180:360:1);
\draw[thick] (0,4) .. controls (0,3) and (2,2) .. (2,0);
\draw[thick] (6,4) .. controls (6,3) and (4,2) .. (4,0);
\draw[thick] (2,0) -- (4,0);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second row, second column 

\begin{scope}[shift={(24,-11)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,shade, left color=black, right color=white] (0,0) arc (180:360:1 and 0.5) -- (2,3) -- (0,3) -- (0,0);

\draw[thick,shade,left color=white, right color=gray] (1,3) ellipse (1 and 0.50);

\draw[thick,dotted] (2,0) arc (0:180:1 and 0.5);

\draw[thick] (1,3) ellipse (1 and 0.50);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (2,0) -- (2,3);
\end{scope}

\begin{scope}[shift={(28,-12)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,shade, left color=black, right color=white] (0,1) .. controls (0.15,0.33) and (1.85,0.33) .. (2,1) -- (2,4) -- (0,4) -- (0,1);

\draw[thick,shade,left color=white, right color=gray] (0,4) .. controls (0.25,2) and (1.75,2) .. (2,4) -- (0,4);

\draw[thick,dotted] (2,1) arc (0:180:1 and 0.50); 
\draw[thick] (0,1) -- (0,4);
\draw[thick] (2,1) -- (2,4);
\draw[thick] (0,4) -- (2,4);
\draw[thick] (0,4) .. controls (0.25,2) and (1.75,2) .. (2,4);
\end{scope}

\begin{scope}[shift={(24,-15)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,shade,left color=black, right color=white] (2,0) .. controls (2.25,-2) and (3.75,-2) .. (4,0) -- (2,0);

\draw[thick,shade,left color=black, right color=white] (2,4) arc (180:360:1) arc (180:360:1 and 0.5) .. controls (6,3) and (4,2) .. (4,0) arc (360:180:1 and 0.5) .. controls (2,2) and (0,3) .. (0,4) arc (180:360:1 and 0.5);

\draw[thick] (2,4) arc (180:360:1);
\draw[thick] (0,4) .. controls (0,3) and (2,2) .. (2,0);
\draw[thick] (6,4) .. controls (6,3) and (4,2) .. (4,0);
\draw[thick,dotted] (4,0) arc (0:180:1 and 0.5);
\draw[thick] (2,0) arc (180:360:1 and 0.5);


\node at (8,4) {$\cong$};
\end{scope}

% second row, second column, RHS 

\begin{scope}[shift={(34,-11)}]
%\draw[thin,yellow] (0,0) grid (4,3);


\draw[thick,shade, left color=black, right color=white] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (2,3) -- (0,3) -- (0,0);

\draw[thick,shade,left color=white, right color=gray] (1,3) ellipse (1 and 0.50);


\draw[thick,shade,left color=white, right color=gray] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (0,0);

\draw[thick] (1,3) ellipse (1 and 0.50);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (2,0) -- (2,3);
\draw[thick] (0,0) -- (2,0);

\draw[thick] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0);
\end{scope}

\begin{scope}[shift={(38,-12)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,shade, left color=white, right color=gray] (0,1) -- (2,1) -- (2,4) -- (0,4) -- (0,1);
 
\draw[thick] (0,1) -- (0,4);
\draw[thick] (2,1) -- (2,4);
\draw[thick] (0,4) -- (2,4);
\end{scope}

\begin{scope}[shift={(34,-15)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,shade,left color=white, right color=gray] (2,0) .. controls (2.25,-2) and (3.75,-2) .. (4,0) -- (2,0);

\draw[thick,shade,left color=white, right color=gray] (2,4) arc (180:360:1) -- (6,4) .. controls (6,3) and (4,2) .. (4,0) -- (2,0) .. controls (2,2) and (0,3) .. (0,4) -- (2,4);

\draw[thick] (0,4) .. controls (0,3) and (2,2) .. (2,0);
\draw[thick] (6,4) .. controls (6,3) and (4,2) .. (4,0);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% row 3, LHS 

\begin{scope}[shift={(16,-29)}]
%\draw[thin,yellow] (0,0) grid (4,3);

\draw[thick,shade, left color=black, right color=white] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (2,3) -- (0,3) -- (0,0);

\draw[thick,shade,left color=white, right color=gray] (1,3) ellipse (1 and 0.50);


\draw[thick,shade,left color=white, right color=gray] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0) -- (0,0);

\draw[thick] (1,3) ellipse (1 and 0.50);
\draw[thick] (0,0) -- (0,3);
\draw[thick] (2,0) -- (2,3);
\draw[thick] (0,0) -- (2,0);

\draw[thick] (0,0) .. controls (0.25,2) and (1.75,2) .. (2,0);
\end{scope}


\begin{scope}[shift={(16,-27)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,shade, left color=black, right color=white] (0,1) .. controls (0.15,0.33) and (1.85,0.33) .. (2,1) -- (2,4) -- (0,4) -- (0,1);

\draw[thick,shade,left color=white, right color=gray] (0,4) .. controls (0.25,2) and (1.75,2) .. (2,4) -- (0,4);

\draw[thick,dotted] (2,1) arc (0:180:1 and 0.50); 
\draw[thick] (0,1) -- (0,4);
\draw[thick] (2,1) -- (2,4);
\draw[thick] (0,4) -- (2,4);
\draw[thick] (0,4) .. controls (0.25,2) and (1.75,2) .. (2,4);

\node at (5,1) {$\cong$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% third row, RHS 
    
\begin{scope}[shift={(24,-24)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,shade, left color=white, right color=gray] (4,0) arc (0:180:1) -- (0,0) .. controls (0,1) and (2,2) .. (2,4) -- (4,4) .. controls (4,2) and (6,1) .. (6,0) -- (4,0); 
\end{scope}

\begin{scope}[shift={(24,-28)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,shade,left color=white, right color=gray] (4,4) -- (0,0) -- (2,0) -- (6,4) -- (4,4);

\draw[thick] (4,4) -- (3,3);
\draw[thick] (2,2) -- (0,0);
\draw[thick] (6,4) -- (4,2);
\draw[thick] (3,1) -- (2,0);

\draw[thick,shade,left color=white, right color=gray] (0,4) -- (4,0) -- (6,0) -- (2,4) -- (0,4);

\draw[thick] (0,4) -- (4,0);
\draw[thick] (2,4) -- (6,0);
\end{scope}


\begin{scope}[shift={(24,-32)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,fill,left color=white, right color=gray] (2,4) arc (180:360:1) -- (6,4) .. controls (6,3) and (4,2) .. (4,0) -- (2,0) .. controls (2,2) and (0,3) .. (0,4) -- (2,4);

\draw[thick] (2,4) arc (180:360:1);
\draw[thick] (0,4) .. controls (0,3) and (2,2) .. (2,0);
\draw[thick] (6,4) .. controls (6,3) and (4,2) .. (4,0);
\draw[thick] (2,0) -- (4,0);
\end{scope} 
 


\end{tikzpicture}
    \caption{Defining relations in the category $\OCCobt$ that involve zipper and cozipper homomorphisms. }
    \label{zipper-001}
\end{figure}
